Robust Frequency-Based Structure Extraction

State of the art mapping algorithms can produce high-quality maps. However, they are still vulnerable to clutter and outliers which can affect map quality and in consequence hinder the performance of a robot, and further map processing for semantic understanding of the environment. This paper presents ROSE, a method for building-level structure detection in robotic maps. ROSE exploits the fact that indoor environments usually contain walls and straight-line elements along a limited set of orientations. Therefore metric maps often have a set of dominant directions. ROSE extracts these directions and uses this information to segment the map into structure and clutter through filtering the map in the frequency domain (an approach substantially underutilised in the mapping applications). Removing the clutter in this way makes wall detection (e.g. using the Hough transform) more robust. Our experiments demonstrate that (1) the application of ROSE for decluttering can substantially improve structural feature retrieval (e.g., walls) in cluttered environments, (2) ROSE can successfully distinguish between clutter and structure in the map even with substantial amount of noise and (3) ROSE can numerically assess the amount of structure in the map.

==> Environment_box.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=6.75,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={fr101,aces\_publicb,fr079,fhw,edmonton,csail},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
yticklabel style={color=black,font=\tiny,xshift=0.5ex},
xticklabel style={color=black,font=\tiny,yshift=0.5ex,rotate=45}
]
    \addplot [red, forget plot]
    table {%
    0.75 0.928
    0.75 0.83
    };
    \addplot [red, forget plot]
    table {%
    0.75 0.995
    0.75 1
    };
    \addplot [red, forget plot]
    table {%
    0.625 0.83
    0.875 0.83
    };
    \addplot [red, forget plot]
    table {%
    0.625 1
    0.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    0.75 0.612
    0.75 0.776
    0.75 0.425
    0.75 0.76
    0.75 0.531
    0.75 0.585
    0.75 0.486
    0.75 0.494
    0.75 0.782
    0.75 0.655
    0.75 0.57
    0.75 0.473
    0.75 0.541
    0.75 0.262
    0.75 0.779
    0.75 0.823
    0.75 0.723
    0.75 0.686
    0.75 0.646
    0.75 0.765
    0.75 0.644
    0.75 0.653
    0.75 0.74
    0.75 0.423
    0.75 0.509
    0.75 0.234
    0.75 0.605
    0.75 0.824
    0.75 0.322
    0.75 0.658
    0.75 0.446
    0.75 0.153
    0.75 0.413
    0.75 0.66
    0.75 0.158
    0.75 0.193
    0.75 0.21
    0.75 0.784
    0.75 0.665
    0.75 0.703
    0.75 0.537
    0.75 0.807
    0.75 0.781
    0.75 0.436
    0.75 0.525
    0.75 0.218
    0.75 0.738
    0.75 0.813
    0.75 0.814
    0.75 0.81
    0.75 0.389
    0.75 0.366
    0.75 0.2
    0.75 0.231
    0.75 0.438
    0.75 0.472
    0.75 0.153
    0.75 0.202
    0.75 0.165
    0.75 0.8
    0.75 0.115
    0.75 0.363
    0.75 0.154
    0.75 0.158
    0.75 0.726
    0.75 0.732
    0.75 0.756
    0.75 0.695
    0.75 0.748
    0.75 0.822
    0.75 0.685
    0.75 0.644
    0.75 0.774
    0.75 0.452
    0.75 0.752
    0.75 0.599
    0.75 0.793
    0.75 0.661
    0.75 0.25
    0.75 0.543
    0.75 0.59
    0.75 0.764
    0.75 0.665
    0.75 0.35
    0.75 0.61
    0.75 0.647
    0.75 0.71
    0.75 0.127
    0.75 0.206
    0.75 0.146
    0.75 0.384
    0.75 0.176
    0.75 0.709
    0.75 0.114
    0.75 0.162
    0.75 0.117
    0.75 0.312
    0.75 0.121
    0.75 0.149
    0.75 0.373
    0.75 0.129
    0.75 0.79
    0.75 0.815
    0.75 0.593
    0.75 0.681
    0.75 0.291
    0.75 0.729
    0.75 0.534
    0.75 0.68
    0.75 0.204
    0.75 0.688
    0.75 0.172
    0.75 0.21
    0.75 0.239
    0.75 0.329
    0.75 0.504
    0.75 0.817
    0.75 0.253
    0.75 0.207
    0.75 0.547
    0.75 0.261
    0.75 0.428
    0.75 0.33
    0.75 0.143
    0.75 0.134
    0.75 0.389
    0.75 0.178
    0.75 0.227
    0.75 0.15
    0.75 0.184
    0.75 0.294
    0.75 0.2
    0.75 0.21
    0.75 0.101
    0.75 0.585
    0.75 0.662
    0.75 0.678
    0.75 0.719
    0.75 0.641
    0.75 0.529
    0.75 0.552
    0.75 0.783
    0.75 0.688
    0.75 0.299
    0.75 0.453
    };
    \addplot [red, forget plot]
    table {%
    1.75 0.958
    1.75 0.902
    };
    \addplot [red, forget plot]
    table {%
    1.75 0.996
    1.75 1
    };
    \addplot [red, forget plot]
    table {%
    1.625 0.902
    1.875 0.902
    };
    \addplot [red, forget plot]
    table {%
    1.625 1
    1.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    1.75 0.876
    1.75 0.881
    1.75 0.848
    1.75 0.86
    1.75 0.899
    1.75 0.897
    1.75 0.9
    1.75 0.848
    1.75 0.746
    1.75 0.707
    1.75 0.502
    1.75 0.6
    1.75 0.831
    1.75 0.869
    1.75 0.887
    1.75 0.885
    1.75 0.87
    1.75 0.893
    1.75 0.809
    1.75 0.761
    1.75 0.468
    1.75 0.866
    1.75 0.837
    1.75 0.819
    1.75 0.844
    1.75 0.867
    1.75 0.883
    1.75 0.542
    1.75 0.754
    1.75 0.826
    1.75 0.816
    1.75 0.762
    1.75 0.899
    1.75 0.862
    1.75 0.886
    1.75 0.645
    1.75 0.887
    1.75 0.808
    1.75 0.812
    1.75 0.513
    1.75 0.878
    1.75 0.794
    1.75 0.381
    1.75 0.727
    1.75 0.846
    1.75 0.374
    1.75 0.824
    1.75 0.876
    1.75 0.884
    1.75 0.693
    1.75 0.624
    1.75 0.799
    1.75 0.888
    1.75 0.775
    1.75 0.527
    1.75 0.561
    1.75 0.597
    1.75 0.449
    1.75 0.889
    1.75 0.868
    1.75 0.714
    1.75 0.237
    1.75 0.875
    1.75 0.801
    1.75 0.802
    };
    \addplot [red, forget plot]
    table {%
    2.75 0.849
    2.75 0.634
    };
    \addplot [red, forget plot]
    table {%
    2.75 0.994
    2.75 1
    };
    \addplot [red, forget plot]
    table {%
    2.625 0.634
    2.875 0.634
    };
    \addplot [red, forget plot]
    table {%
    2.625 1
    2.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    2.75 0.523
    2.75 0.619
    2.75 0.597
    2.75 0.597
    2.75 0.463
    2.75 0.51
    2.75 0.612
    2.75 0.629
    2.75 0.612
    2.75 0.496
    2.75 0.574
    2.75 0.535
    2.75 0.614
    2.75 0.591
    2.75 0.54
    2.75 0.556
    2.75 0.404
    2.75 0.452
    2.75 0.595
    2.75 0.605
    2.75 0.627
    2.75 0.625
    2.75 0.53
    2.75 0.606
    2.75 0.543
    2.75 0.629
    2.75 0.466
    2.75 0.55
    2.75 0.468
    2.75 0.566
    2.75 0.502
    2.75 0.518
    2.75 0.451
    2.75 0.47
    2.75 0.52
    2.75 0.399
    2.75 0.561
    2.75 0.562
    2.75 0.602
    2.75 0.571
    2.75 0.606
    2.75 0.549
    2.75 0.455
    2.75 0.564
    2.75 0.527
    2.75 0.525
    2.75 0.461
    2.75 0.554
    2.75 0.459
    2.75 0.4
    2.75 0.596
    2.75 0.457
    2.75 0.418
    2.75 0.588
    2.75 0.39
    2.75 0.419
    2.75 0.613
    2.75 0.428
    2.75 0.562
    2.75 0.57
    2.75 0.472
    2.75 0.532
    2.75 0.59
    2.75 0.473
    2.75 0.526
    2.75 0.511
    2.75 0.628
    2.75 0.536
    2.75 0.497
    2.75 0.395
    2.75 0.459
    2.75 0.446
    2.75 0.548
    2.75 0.327
    2.75 0.534
    2.75 0.409
    2.75 0.318
    2.75 0.329
    2.75 0.464
    2.75 0.415
    2.75 0.435
    2.75 0.579
    2.75 0.351
    2.75 0.559
    2.75 0.61
    2.75 0.505
    2.75 0.619
    2.75 0.581
    };
    \addplot [red, forget plot]
    table {%
    3.75 0.837
    3.75 0.607
    };
    \addplot [red, forget plot]
    table {%
    3.75 0.992
    3.75 1
    };
    \addplot [red, forget plot]
    table {%
    3.625 0.607
    3.875 0.607
    };
    \addplot [red, forget plot]
    table {%
    3.625 1
    3.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    3.75 0.591
    3.75 0.595
    3.75 0.569
    3.75 0.428
    3.75 0.437
    3.75 0.436
    3.75 0.43
    3.75 0.569
    3.75 0.302
    3.75 0.491
    3.75 0.398
    3.75 0.558
    3.75 0.559
    3.75 0.383
    3.75 0.527
    3.75 0.547
    3.75 0.585
    3.75 0.309
    3.75 0.541
    3.75 0.398
    3.75 0.403
    3.75 0.421
    3.75 0.412
    3.75 0.581
    3.75 0.448
    3.75 0.582
    3.75 0.588
    3.75 0.581
    3.75 0.575
    3.75 0.421
    3.75 0.524
    3.75 0.571
    3.75 0.466
    3.75 0.445
    3.75 0.384
    3.75 0.354
    3.75 0.328
    3.75 0.511
    3.75 0.471
    3.75 0.251
    3.75 0.523
    3.75 0.427
    3.75 0.523
    3.75 0.353
    3.75 0.563
    3.75 0.54
    3.75 0.554
    3.75 0.579
    3.75 0.583
    3.75 0.427
    3.75 0.457
    3.75 0.325
    3.75 0.458
    3.75 0.511
    3.75 0.44
    3.75 0.29
    3.75 0.538
    3.75 0.529
    3.75 0.221
    3.75 0.385
    3.75 0.245
    3.75 0.44
    3.75 0.601
    3.75 0.483
    3.75 0.393
    3.75 0.45
    3.75 0.483
    3.75 0.469
    3.75 0.44
    3.75 0.306
    3.75 0.518
    3.75 0.502
    3.75 0.292
    3.75 0.361
    3.75 0.597
    3.75 0.388
    3.75 0.572
    3.75 0.339
    3.75 0.411
    3.75 0.536
    3.75 0.301
    3.75 0.282
    3.75 0.296
    3.75 0.233
    3.75 0.572
    3.75 0.312
    3.75 0.575
    3.75 0.266
    3.75 0.558
    3.75 0.588
    3.75 0.493
    3.75 0.47
    3.75 0.417
    3.75 0.582
    3.75 0.398
    3.75 0.527
    3.75 0.512
    3.75 0.474
    3.75 0.527
    3.75 0.526
    3.75 0.553
    3.75 0.534
    3.75 0.342
    3.75 0.563
    };
    \addplot [red, forget plot]
    table {%
    4.75 0.975
    4.75 0.939
    };
    \addplot [red, forget plot]
    table {%
    4.75 0.999
    4.75 1
    };
    \addplot [red, forget plot]
    table {%
    4.625 0.939
    4.875 0.939
    };
    \addplot [red, forget plot]
    table {%
    4.625 1
    4.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    4.75 0.868
    4.75 0.879
    4.75 0.834
    4.75 0.927
    4.75 0.888
    4.75 0.916
    4.75 0.938
    4.75 0.936
    4.75 0.908
    4.75 0.928
    4.75 0.931
    4.75 0.937
    4.75 0.931
    4.75 0.923
    4.75 0.929
    4.75 0.931
    4.75 0.874
    4.75 0.881
    4.75 0.924
    4.75 0.938
    4.75 0.912
    4.75 0.896
    4.75 0.889
    4.75 0.906
    4.75 0.917
    4.75 0.869
    4.75 0.887
    4.75 0.886
    4.75 0.938
    4.75 0.915
    4.75 0.936
    4.75 0.901
    4.75 0.938
    4.75 0.813
    4.75 0.897
    4.75 0.883
    4.75 0.926
    4.75 0.934
    4.75 0.917
    4.75 0.915
    4.75 0.92
    4.75 0.937
    4.75 0.935
    4.75 0.929
    4.75 0.878
    4.75 0.93
    4.75 0.938
    };
    \addplot [red, forget plot]
    table {%
    5.75 0.27775
    5.75 0.072
    };
    \addplot [red, forget plot]
    table {%
    5.75 0.97675
    5.75 1
    };
    \addplot [red, forget plot]
    table {%
    5.625 0.072
    5.875 0.072
    };
    \addplot [red, forget plot]
    table {%
    5.625 1
    5.875 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.25 0.34
    1.25 0.244
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.25 0.44875
    1.25 0.525
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.125 0.244
    1.375 0.244
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.125 0.525
    1.375 0.525
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    1.25 1
    1.25 1
    1.25 1
    1.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.25 0.467
    2.25 0.3
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.25 0.579
    2.25 0.636
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.125 0.3
    2.375 0.3
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.125 0.636
    2.375 0.636
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    2.25 0.299
    2.25 0.282
    2.25 0.293
    2.25 0.299
    2.25 0.294
    2.25 0.276
    2.25 0.29
    2.25 0.295
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.25 0.335
    3.25 0.287
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.25 0.368
    3.25 0.417
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.125 0.287
    3.375 0.287
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.125 0.417
    3.375 0.417
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    3.25 0.283
    3.25 0.278
    3.25 0.283
    3.25 0.272
    3.25 0.247
    3.25 0.28
    3.25 0.27
    3.25 0.282
    3.25 0.44
    3.25 0.43
    3.25 0.42
    3.25 0.442
    3.25 0.421
    3.25 0.428
    3.25 0.429
    3.25 0.503
    3.25 0.471
    3.25 0.418
    3.25 0.423
    3.25 0.423
    3.25 0.427
    3.25 0.433
    3.25 0.426
    3.25 0.517
    3.25 0.419
    3.25 0.449
    3.25 0.497
    3.25 0.487
    3.25 0.427
    3.25 0.447
    3.25 0.44
    3.25 0.441
    3.25 0.427
    3.25 0.485
    3.25 0.438
    3.25 0.442
    3.25 0.468
    3.25 0.424
    3.25 0.43
    3.25 0.452
    3.25 0.458
    3.25 0.426
    3.25 0.439
    3.25 0.458
    3.25 0.582
    3.25 0.459
    3.25 0.536
    3.25 0.517
    3.25 0.454
    3.25 0.428
    3.25 0.476
    3.25 0.479
    3.25 0.483
    3.25 0.437
    3.25 0.463
    3.25 0.442
    3.25 0.473
    3.25 0.448
    3.25 0.424
    3.25 0.492
    3.25 0.421
    3.25 0.424
    3.25 0.526
    3.25 0.445
    3.25 0.477
    3.25 0.461
    3.25 0.467
    3.25 0.479
    3.25 0.444
    3.25 0.543
    3.25 0.429
    3.25 0.575
    3.25 0.475
    3.25 0.53
    3.25 0.479
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.25 0.265
    4.25 0.193
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.25 0.38575
    4.25 0.42
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.125 0.193
    4.375 0.193
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.125 0.42
    4.375 0.42
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.25 0.215
    5.25 0.161
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.25 0.251
    5.25 0.304
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.125 0.161
    5.375 0.161
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.125 0.304
    5.375 0.304
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    5.25 0.158
    5.25 0.16
    5.25 0.151
    5.25 0.155
    5.25 0.16
    5.25 0.147
    5.25 0.142
    5.25 0.146
    5.25 0.156
    5.25 0.146
    5.25 0.139
    5.25 0.151
    5.25 0.145
    5.25 0.141
    5.25 0.137
    5.25 0.158
    5.25 0.155
    5.25 0.142
    5.25 0.115
    5.25 0.149
    5.25 0.14
    5.25 0.136
    5.25 0.157
    5.25 0.147
    5.25 0.122
    5.25 0.118
    5.25 0.151
    5.25 0.153
    5.25 0.147
    5.25 0.156
    5.25 0.15
    5.25 0.149
    5.25 0.319
    5.25 0.312
    5.25 0.32
    5.25 0.314
    5.25 0.311
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.25 0.259
    6.25 0.207
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.25 0.322
    6.25 0.416
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.125 0.207
    6.375 0.207
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.125 0.416
    6.375 0.416
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    6.25 0.425
    6.25 0.446
    6.25 0.438
    6.25 0.426
    6.25 0.438
    6.25 0.442
    6.25 0.418
    6.25 0.448
    6.25 0.425
    6.25 0.42
    6.25 0.422
    6.25 0.453
    6.25 0.452
    };
    \path [draw=red, fill=white]
    (axis cs:0.5,0.928)
    --(axis cs:1,0.928)
    --(axis cs:1,0.995)
    --(axis cs:0.5,0.995)
    --(axis cs:0.5,0.928)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:1.5,0.958)
    --(axis cs:2,0.958)
    --(axis cs:2,0.996)
    --(axis cs:1.5,0.996)
    --(axis cs:1.5,0.958)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:2.5,0.849)
    --(axis cs:3,0.849)
    --(axis cs:3,0.994)
    --(axis cs:2.5,0.994)
    --(axis cs:2.5,0.849)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:3.5,0.837)
    --(axis cs:4,0.837)
    --(axis cs:4,0.992)
    --(axis cs:3.5,0.992)
    --(axis cs:3.5,0.837)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:4.5,0.975)
    --(axis cs:5,0.975)
    --(axis cs:5,0.999)
    --(axis cs:4.5,0.999)
    --(axis cs:4.5,0.975)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:5.5,0.27775)
    --(axis cs:6,0.27775)
    --(axis cs:6,0.97675)
    --(axis cs:5.5,0.97675)
    --(axis cs:5.5,0.27775)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:1,0.34)
    --(axis cs:1.5,0.34)
    --(axis cs:1.5,0.44875)
    --(axis cs:1,0.44875)
    --(axis cs:1,0.34)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:2,0.467)
    --(axis cs:2.5,0.467)
    --(axis cs:2.5,0.579)
    --(axis cs:2,0.579)
    --(axis cs:2,0.467)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:3,0.335)
    --(axis cs:3.5,0.335)
    --(axis cs:3.5,0.368)
    --(axis cs:3,0.368)
    --(axis cs:3,0.335)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:4,0.265)
    --(axis cs:4.5,0.265)
    --(axis cs:4.5,0.38575)
    --(axis cs:4,0.38575)
    --(axis cs:4,0.265)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:5,0.215)
    --(axis cs:5.5,0.215)
    --(axis cs:5.5,0.251)
    --(axis cs:5,0.251)
    --(axis cs:5,0.215)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:6,0.259)
    --(axis cs:6.5,0.259)
    --(axis cs:6.5,0.322)
    --(axis cs:6,0.322)
    --(axis cs:6,0.259)
    --cycle;
    \addplot [red, forget plot]
    table {%
    0.5 0.977
    1 0.977
    };
    \addplot [red, forget plot]
    table {%
    1.5 0.983
    2 0.983
    };
    \addplot [red, forget plot]
    table {%
    2.5 0.963
    3 0.963
    };
    \addplot [red, forget plot]
    table {%
    3.5 0.955
    4 0.955
    };
    \addplot [red, forget plot]
    table {%
    4.5 0.992
    5 0.992
    };
    \addplot [red, forget plot]
    table {%
    5.5 0.6735
    6 0.6735
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1 0.419
    1.5 0.419
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2 0.55
    2.5 0.55
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3 0.348
    3.5 0.348
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4 0.316
    4.5 0.316
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5 0.227
    5.5 0.227
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6 0.277
    6.5 0.277
    };
\end{axis}

\end{tikzpicture}


==> Obstacle_Size_box.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\pgfplotsset{set layers}% using layers
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=38.75,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38},
xticklabels={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
yticklabel style={color=black,font=\tiny,xshift=0.5ex},
xticklabel style={color=black,font=\tiny,yshift={-mod(\ticknum,2)*0.5em}},
%yshift=0.5ex,rotate=45
set layers
]
    \addplot [red, forget plot]
    table {%
        0.75 1
        0.75 1
    };
    \addplot [red, forget plot]
    table {%
        0.75 1
        0.75 1
    };
    \addplot [red, forget plot]
    table {%
        0.625 1
        0.875 1
    };
    \addplot [red, forget plot]
    table {%
        0.625 1
        0.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.998
        0.75 0.999
        0.75 0.998
        0.75 0.999
        0.75 0.998
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.998
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
        0.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        1.75 0.999
        1.75 0.998
    };
    \addplot [red, forget plot]
    table {%
        1.75 1
        1.75 1
    };
    \addplot [red, forget plot]
    table {%
        1.625 0.998
        1.875 0.998
    };
    \addplot [red, forget plot]
    table {%
        1.625 1
        1.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        1.75 0.997
        1.75 0.996
        1.75 0.997
        1.75 0.996
        1.75 0.997
        1.75 0.997
    };
    \addplot [red, forget plot]
    table {%
        2.75 0.999
        2.75 0.998
    };
    \addplot [red, forget plot]
    table {%
        2.75 1
        2.75 1
    };
    \addplot [red, forget plot]
    table {%
        2.625 0.998
        2.875 0.998
    };
    \addplot [red, forget plot]
    table {%
        2.625 1
        2.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        2.75 0.997
        2.75 0.997
        2.75 0.996
        2.75 0.996
        2.75 0.994
        2.75 0.997
        2.75 0.995
        2.75 0.995
        2.75 0.997
        2.75 0.995
        2.75 0.997
        2.75 0.997
        2.75 0.997
        2.75 0.997
        2.75 0.997
        2.75 0.997
        2.75 0.997
    };
    \addplot [red, forget plot]
    table {%
        3.75 0.997
        3.75 0.993
    };
    \addplot [red, forget plot]
    table {%
        3.75 1
        3.75 1
    };
    \addplot [red, forget plot]
    table {%
        3.625 0.993
        3.875 0.993
    };
    \addplot [red, forget plot]
    table {%
        3.625 1
        3.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        3.75 0.992
        3.75 0.992
    };
    \addplot [red, forget plot]
    table {%
        4.75 0.997
        4.75 0.994
    };
    \addplot [red, forget plot]
    table {%
        4.75 1
        4.75 1
    };
    \addplot [red, forget plot]
    table {%
        4.625 0.994
        4.875 0.994
    };
    \addplot [red, forget plot]
    table {%
        4.625 1
        4.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        4.75 0.987
        4.75 0.99
        4.75 0.986
        4.75 0.992
        4.75 0.988
        4.75 0.988
        4.75 0.991
        4.75 0.992
        4.75 0.989
        4.75 0.987
    };
    \addplot [red, forget plot]
    table {%
        5.75 0.995
        5.75 0.989
    };
    \addplot [red, forget plot]
    table {%
        5.75 0.999
        5.75 1
    };
    \addplot [red, forget plot]
    table {%
        5.625 0.989
        5.875 0.989
    };
    \addplot [red, forget plot]
    table {%
        5.625 1
        5.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        5.75 0.985
        5.75 0.987
        5.75 0.985
        5.75 0.983
        5.75 0.971
        5.75 0.985
        5.75 0.977
        5.75 0.986
    };
    \addplot [red, forget plot]
    table {%
        6.75 0.994
        6.75 0.987
    };
    \addplot [red, forget plot]
    table {%
        6.75 0.999
        6.75 1
    };
    \addplot [red, forget plot]
    table {%
        6.625 0.987
        6.875 0.987
    };
    \addplot [red, forget plot]
    table {%
        6.625 1
        6.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        6.75 0.985
        6.75 0.986
        6.75 0.978
        6.75 0.976
        6.75 0.983
        6.75 0.979
        6.75 0.984
        6.75 0.957
        6.75 0.981
        6.75 0.982
        6.75 0.986
    };
    \addplot [red, forget plot]
    table {%
        7.75 0.992
        7.75 0.984
    };
    \addplot [red, forget plot]
    table {%
        7.75 0.998
        7.75 1
    };
    \addplot [red, forget plot]
    table {%
        7.625 0.984
        7.875 0.984
    };
    \addplot [red, forget plot]
    table {%
        7.625 1
        7.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        7.75 0.973
        7.75 0.975
        7.75 0.97
        7.75 0.981
        7.75 0.956
        7.75 0.982
        7.75 0.946
        7.75 0.981
        7.75 0.943
        7.75 0.981
        7.75 0.941
        7.75 0.981
        7.75 0.981
        7.75 0.975
        7.75 0.975
        7.75 0.981
    };
    \addplot [red, forget plot]
    table {%
        8.75 0.989
        8.75 0.979
    };
    \addplot [red, forget plot]
    table {%
        8.75 0.998
        8.75 1
    };
    \addplot [red, forget plot]
    table {%
        8.625 0.979
        8.875 0.979
    };
    \addplot [red, forget plot]
    table {%
        8.625 1
        8.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        8.75 0.975
        8.75 0.973
        8.75 0.943
        8.75 0.961
        8.75 0.96
        8.75 0.97
        8.75 0.973
        8.75 0.948
        8.75 0.973
        8.75 0.971
        8.75 0.962
        8.75 0.974
        8.75 0.973
    };
    \addplot [red, forget plot]
    table {%
        9.75 0.98525
        9.75 0.968
    };
    \addplot [red, forget plot]
    table {%
        9.75 0.997
        9.75 1
    };
    \addplot [red, forget plot]
    table {%
        9.625 0.968
        9.875 0.968
    };
    \addplot [red, forget plot]
    table {%
        9.625 1
        9.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        9.75 0.954
        9.75 0.86
        9.75 0.956
        9.75 0.936
        9.75 0.954
        9.75 0.889
        9.75 0.931
        9.75 0.962
        9.75 0.898
        9.75 0.955
        9.75 0.945
        9.75 0.95
        9.75 0.945
        9.75 0.956
        9.75 0.964
        9.75 0.967
    };
    \addplot [red, forget plot]
    table {%
        10.75 0.98
        10.75 0.956
    };
    \addplot [red, forget plot]
    table {%
        10.75 0.99675
        10.75 1
    };
    \addplot [red, forget plot]
    table {%
        10.625 0.956
        10.875 0.956
    };
    \addplot [red, forget plot]
    table {%
        10.625 1
        10.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        10.75 0.937
        10.75 0.894
        10.75 0.906
        10.75 0.92
        10.75 0.952
        10.75 0.925
        10.75 0.945
        10.75 0.914
        10.75 0.907
        10.75 0.931
        10.75 0.945
        10.75 0.858
    };
    \addplot [red, forget plot]
    table {%
        11.75 0.97725
        11.75 0.95
    };
    \addplot [red, forget plot]
    table {%
        11.75 0.996
        11.75 1
    };
    \addplot [red, forget plot]
    table {%
        11.625 0.95
        11.875 0.95
    };
    \addplot [red, forget plot]
    table {%
        11.625 1
        11.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        11.75 0.877
        11.75 0.852
        11.75 0.837
        11.75 0.888
        11.75 0.942
        11.75 0.788
        11.75 0.925
        11.75 0.926
        11.75 0.857
        11.75 0.815
        11.75 0.931
        11.75 0.921
        11.75 0.91
        11.75 0.938
    };
    \addplot [red, forget plot]
    table {%
        12.75 0.976
        12.75 0.95
    };
    \addplot [red, forget plot]
    table {%
        12.75 0.995
        12.75 1
    };
    \addplot [red, forget plot]
    table {%
        12.625 0.95
        12.875 0.95
    };
    \addplot [red, forget plot]
    table {%
        12.625 1
        12.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        12.75 0.901
        12.75 0.928
        12.75 0.922
        12.75 0.839
        12.75 0.759
        12.75 0.87
        12.75 0.9
        12.75 0.901
        12.75 0.879
        12.75 0.946
        12.75 0.878
        12.75 0.76
        12.75 0.894
        12.75 0.903
        12.75 0.936
        12.75 0.879
    };
    \addplot [red, forget plot]
    table {%
        13.75 0.965
        13.75 0.928
    };
    \addplot [red, forget plot]
    table {%
        13.75 0.99275
        13.75 1
    };
    \addplot [red, forget plot]
    table {%
        13.625 0.928
        13.875 0.928
    };
    \addplot [red, forget plot]
    table {%
        13.625 1
        13.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        13.75 0.866
        13.75 0.846
        13.75 0.917
        13.75 0.668
        13.75 0.907
        13.75 0.809
        13.75 0.576
        13.75 0.624
        13.75 0.861
        13.75 0.771
        13.75 0.839
        13.75 0.792
    };
    \addplot [red, forget plot]
    table {%
        14.75 0.961
        14.75 0.922
    };
    \addplot [red, forget plot]
    table {%
        14.75 0.99175
        14.75 1
    };
    \addplot [red, forget plot]
    table {%
        14.625 0.922
        14.875 0.922
    };
    \addplot [red, forget plot]
    table {%
        14.625 1
        14.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        14.75 0.84
        14.75 0.86
        14.75 0.578
        14.75 0.788
        14.75 0.879
        14.75 0.764
        14.75 0.502
        14.75 0.418
        14.75 0.887
        14.75 0.602
        14.75 0.59
        14.75 0.863
        14.75 0.898
        14.75 0.913
        14.75 0.912
        14.75 0.871
        14.75 0.877
        14.75 0.911
        14.75 0.803
    };
    \addplot [red, forget plot]
    table {%
        15.75 0.952
        15.75 0.904
    };
    \addplot [red, forget plot]
    table {%
        15.75 0.992
        15.75 1
    };
    \addplot [red, forget plot]
    table {%
        15.625 0.904
        15.875 0.904
    };
    \addplot [red, forget plot]
    table {%
        15.625 1
        15.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        15.75 0.844
        15.75 0.59
        15.75 0.786
        15.75 0.84
        15.75 0.587
        15.75 0.615
        15.75 0.888
        15.75 0.812
        15.75 0.397
        15.75 0.671
        15.75 0.384
        15.75 0.618
        15.75 0.876
        15.75 0.879
        15.75 0.845
        15.75 0.755
        15.75 0.751
        15.75 0.741
    };
    \addplot [red, forget plot]
    table {%
        16.75 0.94525
        16.75 0.89
    };
    \addplot [red, forget plot]
    table {%
        16.75 0.989
        16.75 1
    };
    \addplot [red, forget plot]
    table {%
        16.625 0.89
        16.875 0.89
    };
    \addplot [red, forget plot]
    table {%
        16.625 1
        16.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        16.75 0.709
        16.75 0.845
        16.75 0.823
        16.75 0.643
        16.75 0.808
        16.75 0.573
        16.75 0.765
        16.75 0.399
        16.75 0.479
        16.75 0.663
        16.75 0.685
        16.75 0.73
        16.75 0.648
        16.75 0.425
        16.75 0.356
        16.75 0.765
        16.75 0.741
        16.75 0.699
        16.75 0.566
        16.75 0.853
    };
    \addplot [red, forget plot]
    table {%
        17.75 0.941
        17.75 0.877
    };
    \addplot [red, forget plot]
    table {%
        17.75 0.986
        17.75 1
    };
    \addplot [red, forget plot]
    table {%
        17.625 0.877
        17.875 0.877
    };
    \addplot [red, forget plot]
    table {%
        17.625 1
        17.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        17.75 0.55
        17.75 0.633
        17.75 0.578
        17.75 0.58
        17.75 0.33
        17.75 0.393
        17.75 0.813
        17.75 0.299
        17.75 0.337
        17.75 0.669
        17.75 0.324
        17.75 0.341
        17.75 0.854
        17.75 0.867
        17.75 0.797
        17.75 0.603
        17.75 0.647
        17.75 0.789
        17.75 0.866
        17.75 0.469
        17.75 0.439
    };
    \addplot [red, forget plot]
    table {%
        18.75 0.9315
        18.75 0.857
    };
    \addplot [red, forget plot]
    table {%
        18.75 0.984
        18.75 1
    };
    \addplot [red, forget plot]
    table {%
        18.625 0.857
        18.875 0.857
    };
    \addplot [red, forget plot]
    table {%
        18.625 1
        18.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        18.75 0.492
        18.75 0.822
        18.75 0.564
        18.75 0.583
        18.75 0.363
        18.75 0.409
        18.75 0.589
        18.75 0.317
        18.75 0.683
        18.75 0.399
        18.75 0.32
        18.75 0.335
        18.75 0.704
        18.75 0.337
        18.75 0.544
        18.75 0.542
        18.75 0.727
    };
    \addplot [red, forget plot]
    table {%
        19.75 0.9175
        19.75 0.839
    };
    \addplot [red, forget plot]
    table {%
        19.75 0.9815
        19.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        19.625 0.839
        19.875 0.839
    };
    \addplot [red, forget plot]
    table {%
        19.625 0.999
        19.875 0.999
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        19.75 0.407
        19.75 0.743
        19.75 0.441
        19.75 0.377
        19.75 0.513
        19.75 0.738
        19.75 0.376
        19.75 0.757
        19.75 0.449
        19.75 0.637
        19.75 0.307
        19.75 0.379
        19.75 0.596
        19.75 0.327
        19.75 0.241
        19.75 0.747
        19.75 0.685
        19.75 0.639
        19.75 0.666
        19.75 0.462
        19.75 0.529
    };
    \addplot [red, forget plot]
    table {%
        20.75 0.90925
        20.75 0.821
    };
    \addplot [red, forget plot]
    table {%
        20.75 0.979
        20.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        20.625 0.821
        20.875 0.821
    };
    \addplot [red, forget plot]
    table {%
        20.625 0.999
        20.875 0.999
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        20.75 0.702
        20.75 0.453
        20.75 0.429
        20.75 0.385
        20.75 0.529
        20.75 0.402
        20.75 0.319
        20.75 0.497
        20.75 0.293
        20.75 0.287
        20.75 0.509
        20.75 0.345
        20.75 0.394
        20.75 0.371
        20.75 0.237
        20.75 0.763
        20.75 0.802
        20.75 0.682
        20.75 0.682
        20.75 0.581
        20.75 0.764
        20.75 0.378
        20.75 0.661
    };
    \addplot [red, forget plot]
    table {%
        21.75 0.87975
        21.75 0.761
    };
    \addplot [red, forget plot]
    table {%
        21.75 0.978
        21.75 1
    };
    \addplot [red, forget plot]
    table {%
        21.625 0.761
        21.875 0.761
    };
    \addplot [red, forget plot]
    table {%
        21.625 1
        21.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        21.75 0.361
        21.75 0.585
        21.75 0.364
        21.75 0.387
        21.75 0.3
        21.75 0.443
        21.75 0.256
        21.75 0.292
        21.75 0.224
        21.75 0.444
        21.75 0.284
        21.75 0.276
        21.75 0.36
        21.75 0.253
        21.75 0.493
        21.75 0.7
        21.75 0.673
        21.75 0.505
        21.75 0.727
        21.75 0.604
        21.75 0.731
    };
    \addplot [red, forget plot]
    table {%
        22.75 0.87125
        22.75 0.719
    };
    \addplot [red, forget plot]
    table {%
        22.75 0.97775
        22.75 1
    };
    \addplot [red, forget plot]
    table {%
        22.625 0.719
        22.875 0.719
    };
    \addplot [red, forget plot]
    table {%
        22.625 1
        22.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        22.75 0.293
        22.75 0.659
        22.75 0.464
        22.75 0.312
        22.75 0.393
        22.75 0.266
        22.75 0.243
        22.75 0.346
        22.75 0.252
        22.75 0.255
        22.75 0.353
        22.75 0.22
        22.75 0.328
        22.75 0.188
        22.75 0.213
        22.75 0.572
        22.75 0.674
        22.75 0.564
        22.75 0.422
        22.75 0.619
        22.75 0.531
        22.75 0.424
        22.75 0.618
    };
    \addplot [red, forget plot]
    table {%
        23.75 0.86275
        23.75 0.726
    };
    \addplot [red, forget plot]
    table {%
        23.75 0.972
        23.75 1
    };
    \addplot [red, forget plot]
    table {%
        23.625 0.726
        23.875 0.726
    };
    \addplot [red, forget plot]
    table {%
        23.625 1
        23.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        23.75 0.571
        23.75 0.362
        23.75 0.52
        23.75 0.256
        23.75 0.432
        23.75 0.326
        23.75 0.349
        23.75 0.244
        23.75 0.181
        23.75 0.575
        23.75 0.207
        23.75 0.265
        23.75 0.298
        23.75 0.187
        23.75 0.199
        23.75 0.657
        23.75 0.635
        23.75 0.613
        23.75 0.559
        23.75 0.542
        23.75 0.484
        23.75 0.599
        23.75 0.607
        23.75 0.367
        23.75 0.366
    };
    \addplot [red, forget plot]
    table {%
        24.75 0.84
        24.75 0.647
    };
    \addplot [red, forget plot]
    table {%
        24.75 0.9695
        24.75 1
    };
    \addplot [red, forget plot]
    table {%
        24.625 0.647
        24.875 0.647
    };
    \addplot [red, forget plot]
    table {%
        24.625 1
        24.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        24.75 0.359
        24.75 0.311
        24.75 0.416
        24.75 0.309
        24.75 0.241
        24.75 0.435
        24.75 0.229
        24.75 0.198
        24.75 0.262
        24.75 0.211
        24.75 0.169
        24.75 0.274
        24.75 0.163
        24.75 0.197
        24.75 0.493
        24.75 0.464
        24.75 0.497
        24.75 0.35
        24.75 0.406
        24.75 0.334
        24.75 0.532
        24.75 0.405
    };
    \addplot [red, forget plot]
    table {%
        25.75 0.77625
        25.75 0.582
    };
    \addplot [red, forget plot]
    table {%
        25.75 0.974
        25.75 1
    };
    \addplot [red, forget plot]
    table {%
        25.625 0.582
        25.875 0.582
    };
    \addplot [red, forget plot]
    table {%
        25.625 1
        25.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        25.75 0.249
        25.75 0.338
        25.75 0.263
        25.75 0.256
        25.75 0.351
        25.75 0.199
        25.75 0.269
        25.75 0.2
        25.75 0.222
        25.75 0.24
        25.75 0.167
        25.75 0.16
        25.75 0.198
        25.75 0.286
        25.75 0.179
        25.75 0.428
        25.75 0.442
        25.75 0.318
        25.75 0.354
        25.75 0.354
        25.75 0.458
    };
    \addplot [red, forget plot]
    table {%
        26.75 0.7485
        26.75 0.437
    };
    \addplot [red, forget plot]
    table {%
        26.75 0.96375
        26.75 1
    };
    \addplot [red, forget plot]
    table {%
        26.625 0.437
        26.875 0.437
    };
    \addplot [red, forget plot]
    table {%
        26.625 1
        26.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        26.75 0.413
        26.75 0.295
        26.75 0.211
        26.75 0.199
        26.75 0.302
        26.75 0.283
        26.75 0.346
        26.75 0.205
        26.75 0.171
        26.75 0.277
        26.75 0.176
        26.75 0.185
        26.75 0.163
        26.75 0.187
        26.75 0.243
        26.75 0.289
        26.75 0.308
        26.75 0.306
        26.75 0.291
    };
    \addplot [red, forget plot]
    table {%
        27.75 0.735
        27.75 0.393
    };
    \addplot [red, forget plot]
    table {%
        27.75 0.964
        27.75 1
    };
    \addplot [red, forget plot]
    table {%
        27.625 0.393
        27.875 0.393
    };
    \addplot [red, forget plot]
    table {%
        27.625 1
        27.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        27.75 0.196
        27.75 0.312
        27.75 0.206
        27.75 0.334
        27.75 0.193
        27.75 0.224
        27.75 0.202
        27.75 0.173
        27.75 0.256
        27.75 0.263
        27.75 0.192
        27.75 0.12
        27.75 0.189
        27.75 0.205
        27.75 0.172
        27.75 0.266
        27.75 0.337
        27.75 0.205
        27.75 0.38
        27.75 0.277
    };
    \addplot [red, forget plot]
    table {%
        28.75 0.6815
        28.75 0.26
    };
    \addplot [red, forget plot]
    table {%
        28.75 0.965
        28.75 1
    };
    \addplot [red, forget plot]
    table {%
        28.625 0.26
        28.875 0.26
    };
    \addplot [red, forget plot]
    table {%
        28.625 1
        28.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        28.75 0.173
        28.75 0.18
        28.75 0.212
        28.75 0.252
        28.75 0.154
        28.75 0.173
        28.75 0.146
        28.75 0.193
        28.75 0.17
        28.75 0.166
        28.75 0.172
        28.75 0.172
        28.75 0.216
        28.75 0.206
    };
    \addplot [red, forget plot]
    table {%
        29.75 0.6395
        29.75 0.162
    };
    \addplot [red, forget plot]
    table {%
        29.75 0.95875
        29.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        29.625 0.162
        29.875 0.162
    };
    \addplot [red, forget plot]
    table {%
        29.625 0.999
        29.875 0.999
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        29.75 0.154
        29.75 0.126
        29.75 0.15
        29.75 0.1
    };
    \addplot [red, forget plot]
    table {%
        30.75 0.60275
        30.75 0.116
    };
    \addplot [red, forget plot]
    table {%
        30.75 0.958
        30.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        30.625 0.116
        30.875 0.116
    };
    \addplot [red, forget plot]
    table {%
        30.625 0.999
        30.875 0.999
    };
    \addplot [red, forget plot]
    table {%
        31.75 0.60725
        31.75 0.125
    };
    \addplot [red, forget plot]
    table {%
        31.75 0.95725
        31.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        31.625 0.125
        31.875 0.125
    };
    \addplot [red, forget plot]
    table {%
        31.625 0.999
        31.875 0.999
    };
    \addplot [red, forget plot]
    table {%
        32.75 0.524
        32.75 0.098
    };
    \addplot [red, forget plot]
    table {%
        32.75 0.95675
        32.75 1
    };
    \addplot [red, forget plot]
    table {%
        32.625 0.098
        32.875 0.098
    };
    \addplot [red, forget plot]
    table {%
        32.625 1
        32.875 1
    };
    \addplot [red, forget plot]
    table {%
        33.75 0.5255
        33.75 0.104
    };
    \addplot [red, forget plot]
    table {%
        33.75 0.94975
        33.75 0.999
    };
    \addplot [red, forget plot]
    table {%
        33.625 0.104
        33.875 0.104
    };
    \addplot [red, forget plot]
    table {%
        33.625 0.999
        33.875 0.999
    };
    \addplot [red, forget plot]
    table {%
        34.75 0.4505
        34.75 0.106
    };
    \addplot [red, forget plot]
    table {%
        34.75 0.9455
        34.75 1
    };
    \addplot [red, forget plot]
    table {%
        34.625 0.106
        34.875 0.106
    };
    \addplot [red, forget plot]
    table {%
        34.625 1
        34.875 1
    };
    \addplot [red, forget plot]
    table {%
        35.75 0.411
        35.75 0.075
    };
    \addplot [red, forget plot]
    table {%
        35.75 0.9445
        35.75 1
    };
    \addplot [red, forget plot]
    table {%
        35.625 0.075
        35.875 0.075
    };
    \addplot [red, forget plot]
    table {%
        35.625 1
        35.875 1
    };
    \addplot [red, forget plot]
    table {%
        36.75 0.39825
        36.75 0.084
    };
    \addplot [red, forget plot]
    table {%
        36.75 0.94075
        36.75 0.998
    };
    \addplot [red, forget plot]
    table {%
        36.625 0.084
        36.875 0.084
    };
    \addplot [red, forget plot]
    table {%
        36.625 0.998
        36.875 0.998
    };
    \addplot [red, forget plot]
    table {%
        37.75 0.354
        37.75 0.072
    };
    \addplot [red, forget plot]
    table {%
        37.75 0.93775
        37.75 1
    };
    \addplot [red, forget plot]
    table {%
        37.625 0.072
        37.875 0.072
    };
    \addplot [red, forget plot]
    table {%
        37.625 1
        37.875 1
    };

    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:0.5,1)
    --(axis cs:1,1)
    --(axis cs:1,1)
    --(axis cs:0.5,1)
    --(axis cs:0.5,1)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:1.5,0.999)
    --(axis cs:2,0.999)
    --(axis cs:2,1)
    --(axis cs:1.5,1)
    --(axis cs:1.5,0.999)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:2.5,0.999)
    --(axis cs:3,0.999)
    --(axis cs:3,1)
    --(axis cs:2.5,1)
    --(axis cs:2.5,0.999)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:3.5,0.997)
    --(axis cs:4,0.997)
    --(axis cs:4,1)
    --(axis cs:3.5,1)
    --(axis cs:3.5,0.997)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:4.5,0.997)
    --(axis cs:5,0.997)
    --(axis cs:5,1)
    --(axis cs:4.5,1)
    --(axis cs:4.5,0.997)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:5.5,0.995)
    --(axis cs:6,0.995)
    --(axis cs:6,0.999)
    --(axis cs:5.5,0.999)
    --(axis cs:5.5,0.995)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:6.5,0.994)
    --(axis cs:7,0.994)
    --(axis cs:7,0.999)
    --(axis cs:6.5,0.999)
    --(axis cs:6.5,0.994)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:7.5,0.992)
    --(axis cs:8,0.992)
    --(axis cs:8,0.998)
    --(axis cs:7.5,0.998)
    --(axis cs:7.5,0.992)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:8.5,0.989)
    --(axis cs:9,0.989)
    --(axis cs:9,0.998)
    --(axis cs:8.5,0.998)
    --(axis cs:8.5,0.989)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:9.5,0.98525)
    --(axis cs:10,0.98525)
    --(axis cs:10,0.997)
    --(axis cs:9.5,0.997)
    --(axis cs:9.5,0.98525)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:10.5,0.98)
    --(axis cs:11,0.98)
    --(axis cs:11,0.99675)
    --(axis cs:10.5,0.99675)
    --(axis cs:10.5,0.98)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:11.5,0.97725)
    --(axis cs:12,0.97725)
    --(axis cs:12,0.996)
    --(axis cs:11.5,0.996)
    --(axis cs:11.5,0.97725)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:12.5,0.976)
    --(axis cs:13,0.976)
    --(axis cs:13,0.995)
    --(axis cs:12.5,0.995)
    --(axis cs:12.5,0.976)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:13.5,0.965)
    --(axis cs:14,0.965)
    --(axis cs:14,0.99275)
    --(axis cs:13.5,0.99275)
    --(axis cs:13.5,0.965)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:14.5,0.961)
    --(axis cs:15,0.961)
    --(axis cs:15,0.99175)
    --(axis cs:14.5,0.99175)
    --(axis cs:14.5,0.961)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:15.5,0.952)
    --(axis cs:16,0.952)
    --(axis cs:16,0.992)
    --(axis cs:15.5,0.992)
    --(axis cs:15.5,0.952)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:16.5,0.94525)
    --(axis cs:17,0.94525)
    --(axis cs:17,0.989)
    --(axis cs:16.5,0.989)
    --(axis cs:16.5,0.94525)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:17.5,0.941)
    --(axis cs:18,0.941)
    --(axis cs:18,0.986)
    --(axis cs:17.5,0.986)
    --(axis cs:17.5,0.941)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:18.5,0.9315)
    --(axis cs:19,0.9315)
    --(axis cs:19,0.984)
    --(axis cs:18.5,0.984)
    --(axis cs:18.5,0.9315)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:19.5,0.9175)
    --(axis cs:20,0.9175)
    --(axis cs:20,0.9815)
    --(axis cs:19.5,0.9815)
    --(axis cs:19.5,0.9175)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:20.5,0.90925)
    --(axis cs:21,0.90925)
    --(axis cs:21,0.979)
    --(axis cs:20.5,0.979)
    --(axis cs:20.5,0.90925)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:21.5,0.87975)
    --(axis cs:22,0.87975)
    --(axis cs:22,0.978)
    --(axis cs:21.5,0.978)
    --(axis cs:21.5,0.87975)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:22.5,0.87125)
    --(axis cs:23,0.87125)
    --(axis cs:23,0.97775)
    --(axis cs:22.5,0.97775)
    --(axis cs:22.5,0.87125)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:23.5,0.86275)
    --(axis cs:24,0.86275)
    --(axis cs:24,0.972)
    --(axis cs:23.5,0.972)
    --(axis cs:23.5,0.86275)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:24.5,0.84)
    --(axis cs:25,0.84)
    --(axis cs:25,0.9695)
    --(axis cs:24.5,0.9695)
    --(axis cs:24.5,0.84)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:25.5,0.77625)
    --(axis cs:26,0.77625)
    --(axis cs:26,0.974)
    --(axis cs:25.5,0.974)
    --(axis cs:25.5,0.77625)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:26.5,0.7485)
    --(axis cs:27,0.7485)
    --(axis cs:27,0.96375)
    --(axis cs:26.5,0.96375)
    --(axis cs:26.5,0.7485)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:27.5,0.735)
    --(axis cs:28,0.735)
    --(axis cs:28,0.964)
    --(axis cs:27.5,0.964)
    --(axis cs:27.5,0.735)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:28.5,0.6815)
    --(axis cs:29,0.6815)
    --(axis cs:29,0.965)
    --(axis cs:28.5,0.965)
    --(axis cs:28.5,0.6815)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:29.5,0.6395)
    --(axis cs:30,0.6395)
    --(axis cs:30,0.95875)
    --(axis cs:29.5,0.95875)
    --(axis cs:29.5,0.6395)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:30.5,0.60275)
    --(axis cs:31,0.60275)
    --(axis cs:31,0.958)
    --(axis cs:30.5,0.958)
    --(axis cs:30.5,0.60275)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:31.5,0.60725)
    --(axis cs:32,0.60725)
    --(axis cs:32,0.95725)
    --(axis cs:31.5,0.95725)
    --(axis cs:31.5,0.60725)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:32.5,0.524)
    --(axis cs:33,0.524)
    --(axis cs:33,0.95675)
    --(axis cs:32.5,0.95675)
    --(axis cs:32.5,0.524)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:33.5,0.5255)
    --(axis cs:34,0.5255)
    --(axis cs:34,0.94975)
    --(axis cs:33.5,0.94975)
    --(axis cs:33.5,0.5255)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:34.5,0.4505)
    --(axis cs:35,0.4505)
    --(axis cs:35,0.9455)
    --(axis cs:34.5,0.9455)
    --(axis cs:34.5,0.4505)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:35.5,0.411)
    --(axis cs:36,0.411)
    --(axis cs:36,0.9445)
    --(axis cs:35.5,0.9445)
    --(axis cs:35.5,0.411)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:36.5,0.39825)
    --(axis cs:37,0.39825)
    --(axis cs:37,0.94075)
    --(axis cs:36.5,0.94075)
    --(axis cs:36.5,0.39825)
    --cycle;
    \path [draw=red, fill=white, fill opacity=0.0]
    (axis cs:37.5,0.354)
    --(axis cs:38,0.354)
    --(axis cs:38,0.93775)
    --(axis cs:37.5,0.93775)
    --(axis cs:37.5,0.354)
    --cycle;

    \addplot [red, forget plot]
    table {%
        0.5 1
        1 1
    };
    \addplot [red, forget plot]
    table {%
        1.5 1
        2 1
    };
    \addplot [red, forget plot]
    table {%
        2.5 0.999
        3 0.999
    };
    \addplot [red, forget plot]
    table {%
        3.5 0.999
        4 0.999
    };
    \addplot [red, forget plot]
    table {%
        4.5 0.999
        5 0.999
    };
    \addplot [red, forget plot]
    table {%
        5.5 0.998
        6 0.998
    };
    \addplot [red, forget plot]
    table {%
        6.5 0.997
        7 0.997
    };
    \addplot [red, forget plot]
    table {%
        7.5 0.995
        8 0.995
    };
    \addplot [red, forget plot]
    table {%
        8.5 0.995
        9 0.995
    };
    \addplot [red, forget plot]
    table {%
        9.5 0.992
        10 0.992
    };
    \addplot [red, forget plot]
    table {%
        10.5 0.991
        11 0.991
    };
    \addplot [red, forget plot]
    table {%
        11.5 0.988
        12 0.988
    };
    \addplot [red, forget plot]
    table {%
        12.5 0.9865
        13 0.9865
    };
    \addplot [red, forget plot]
    table {%
        13.5 0.982
        14 0.982
    };
    \addplot [red, forget plot]
    table {%
        14.5 0.98
        15 0.98
    };
    \addplot [red, forget plot]
    table {%
        15.5 0.9775
        16 0.9775
    };
    \addplot [red, forget plot]
    table {%
        16.5 0.9725
        17 0.9725
    };
    \addplot [red, forget plot]
    table {%
        17.5 0.969
        18 0.969
    };
    \addplot [red, forget plot]
    table {%
        18.5 0.965
        19 0.965
    };
    \addplot [red, forget plot]
    table {%
        19.5 0.958
        20 0.958
    };
    \addplot [red, forget plot]
    table {%
        20.5 0.957
        21 0.957
    };
    \addplot [red, forget plot]
    table {%
        21.5 0.9505
        22 0.9505
    };
    \addplot [red, forget plot]
    table {%
        22.5 0.9505
        23 0.9505
    };
    \addplot [red, forget plot]
    table {%
        23.5 0.9385
        24 0.9385
    };
    \addplot [red, forget plot]
    table {%
        24.5 0.935
        25 0.935
    };
    \addplot [red, forget plot]
    table {%
        25.5 0.9255
        26 0.9255
    };
    \addplot [red, forget plot]
    table {%
        26.5 0.929
        27 0.929
    };
    \addplot [red, forget plot]
    table {%
        27.5 0.9155
        28 0.9155
    };
    \addplot [red, forget plot]
    table {%
        28.5 0.904
        29 0.904
    };
    \addplot [red, forget plot]
    table {%
        29.5 0.869
        30 0.869
    };
    \addplot [red, forget plot]
    table {%
        30.5 0.8715
        31 0.8715
    };
    \addplot [red, forget plot]
    table {%
        31.5 0.875
        32 0.875
    };
    \addplot [red, forget plot]
    table {%
        32.5 0.854
        33 0.854
    };
    \addplot [red, forget plot]
    table {%
        33.5 0.7915
        34 0.7915
    };
    \addplot [red, forget plot]
    table {%
        34.5 0.803
        35 0.803
    };
    \addplot [red, forget plot]
    table {%
        35.5 0.7465
        36 0.7465
    };
    \addplot [red, forget plot]
    table {%
        36.5 0.6965
        37 0.6965
    };
    \addplot [red, forget plot]
    table {%
        37.5 0.667
        38 0.667
    };









\begin{pgfonlayer}{axis foreground}
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        1.25 0.26025
        1.25 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        1.25 0.41975
        1.25 0.573
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        1.125 0.215
        1.375 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        1.125 0.573
        1.375 0.573
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        2.25 0.26925
        2.25 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        2.25 0.42175
        2.25 0.576
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        2.125 0.215
        2.375 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        2.125 0.576
        2.375 0.576
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        3.25 0.263
        3.25 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        3.25 0.426
        3.25 0.583
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        3.125 0.215
        3.375 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        3.125 0.583
        3.375 0.583
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        4.25 0.263
        4.25 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        4.25 0.43175
        4.25 0.59
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        4.125 0.216
        4.375 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        4.125 0.59
        4.375 0.59
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        5.25 0.26675
        5.25 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        5.25 0.4375
        5.25 0.602
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        5.125 0.217
        5.375 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        5.125 0.602
        5.375 0.602
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        6.25 0.27025
        6.25 0.219
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        6.25 0.445
        6.25 0.616
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        6.125 0.219
        6.375 0.219
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        6.125 0.616
        6.375 0.616
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        7.25 0.27475
        7.25 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        7.25 0.464
        7.25 0.622
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        7.125 0.216
        7.375 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        7.125 0.622
        7.375 0.622
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        8.25 0.267
        8.25 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        8.25 0.47125
        8.25 0.625
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        8.125 0.217
        8.375 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        8.125 0.625
        8.375 0.625
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        9.25 0.27525
        9.25 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        9.25 0.46975
        9.25 0.628
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        9.125 0.217
        9.375 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        9.125 0.628
        9.375 0.628
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        10.25 0.275
        10.25 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        10.25 0.4825
        10.25 0.63
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        10.125 0.216
        10.375 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        10.125 0.63
        10.375 0.63
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        11.25 0.2685
        11.25 0.22
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        11.25 0.47275
        11.25 0.627
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        11.125 0.22
        11.375 0.22
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        11.125 0.627
        11.375 0.627
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        12.25 0.27075
        12.25 0.227
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        12.25 0.473
        12.25 0.636
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        12.125 0.227
        12.375 0.227
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        12.125 0.636
        12.375 0.636
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        13.25 0.271
        13.25 0.221
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        13.25 0.4655
        13.25 0.616
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        13.125 0.221
        13.375 0.221
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        13.125 0.616
        13.375 0.616
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        14.25 0.27175
        14.25 0.222
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        14.25 0.46225
        14.25 0.619
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        14.125 0.222
        14.375 0.222
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        14.125 0.619
        14.375 0.619
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        15.25 0.2805
        15.25 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        15.25 0.45475
        15.25 0.621
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        15.125 0.217
        15.375 0.217
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        15.125 0.621
        15.375 0.621
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        16.25 0.28425
        16.25 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        16.25 0.44575
        16.25 0.6
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        16.125 0.215
        16.375 0.215
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        16.125 0.6
        16.375 0.6
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        17.25 0.28
        17.25 0.219
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        17.25 0.43275
        17.25 0.59
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        17.125 0.219
        17.375 0.219
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        17.125 0.59
        17.375 0.59
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        18.25 0.279
        18.25 0.211
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        18.25 0.44
        18.25 0.592
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        18.125 0.211
        18.375 0.211
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        18.125 0.592
        18.375 0.592
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        19.25 0.272
        19.25 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        19.25 0.4065
        19.25 0.586
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        19.125 0.216
        19.375 0.216
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        19.125 0.586
        19.375 0.586
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        20.25 0.282
        20.25 0.228
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        20.25 0.416
        20.25 0.574
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        20.125 0.228
        20.375 0.228
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        20.125 0.574
        20.375 0.574
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        21.25 0.26975
        21.25 0.209
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        21.25 0.406
        21.25 0.573
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        21.125 0.209
        21.375 0.209
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        21.125 0.573
        21.375 0.573
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        22.25 0.26225
        22.25 0.214
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        22.25 0.393
        22.25 0.566
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        22.125 0.214
        22.375 0.214
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        22.125 0.566
        22.375 0.566
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        23.25 0.26925
        23.25 0.21
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        23.25 0.39825
        23.25 0.566
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        23.125 0.21
        23.375 0.21
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        23.125 0.566
        23.375 0.566
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        24.25 0.2635
        24.25 0.209
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        24.25 0.37875
        24.25 0.551
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        24.125 0.209
        24.375 0.209
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        24.125 0.551
        24.375 0.551
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        25.25 0.25525
        25.25 0.211
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        25.25 0.38525
        25.25 0.544
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        25.125 0.211
        25.375 0.211
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        25.125 0.544
        25.375 0.544
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        26.25 0.25725
        26.25 0.195
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        26.25 0.3765
        26.25 0.552
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        26.125 0.195
        26.375 0.195
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        26.125 0.552
        26.375 0.552
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        27.25 0.2555
        27.25 0.18
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        27.25 0.37475
        27.25 0.547
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        27.125 0.18
        27.375 0.18
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        27.125 0.547
        27.375 0.547
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        28.25 0.25425
        28.25 0.191
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        28.25 0.3825
        28.25 0.522
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        28.125 0.191
        28.375 0.191
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        28.125 0.522
        28.375 0.522
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        29.25 0.2595
        29.25 0.153
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        29.25 0.37025
        29.25 0.531
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        29.125 0.153
        29.375 0.153
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        29.125 0.531
        29.375 0.531
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        29.25 0.554
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        30.25 0.25125
        30.25 0.171
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        30.25 0.3715
        30.25 0.505
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        30.125 0.171
        30.375 0.171
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        30.125 0.505
        30.375 0.505
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        31.25 0.258
        31.25 0.166
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        31.25 0.3715
        31.25 0.527
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        31.125 0.166
        31.375 0.166
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        31.125 0.527
        31.375 0.527
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        32.25 0.25675
        32.25 0.164
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        32.25 0.36225
        32.25 0.51
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        32.125 0.164
        32.375 0.164
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        32.125 0.51
        32.375 0.51
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        32.25 0.521
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        33.25 0.2615
        33.25 0.137
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        33.25 0.35875
        33.25 0.469
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        33.125 0.137
        33.375 0.137
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        33.125 0.469
        33.375 0.469
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        33.25 0.507
        33.25 0.517
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        34.25 0.24625
        34.25 0.14
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        34.25 0.3705
        34.25 0.526
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        34.125 0.14
        34.375 0.14
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        34.125 0.526
        34.375 0.526
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        34.25 1
        34.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        35.25 0.26075
        35.25 0.156
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        35.25 0.37375
        35.25 0.505
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        35.125 0.156
        35.375 0.156
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        35.125 0.505
        35.375 0.505
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        35.25 0.582
        35.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        36.25 0.25625
        36.25 0.136
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        36.25 0.35825
        36.25 0.487
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        36.125 0.136
        36.375 0.136
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        36.125 0.487
        36.375 0.487
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        36.25 0.536
        36.25 0.517
        36.25 0.543
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        37.25 0.27325
        37.25 0.139
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        37.25 0.376
        37.25 0.476
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        37.125 0.139
        37.375 0.139
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        37.125 0.476
        37.375 0.476
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        37.25 0.118
        37.25 0.575
        37.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        38.25 0.26775
        38.25 0.141
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        38.25 0.363
        38.25 0.503
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        38.125 0.141
        38.375 0.141
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        38.125 0.503
        38.375 0.503
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
        38.25 0.115
        38.25 0.122
        38.25 0.53
    };



    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        1 0.362
        1.5 0.362
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        2 0.3685
        2.5 0.3685
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        3 0.372
        3.5 0.372
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        4 0.3685
        4.5 0.3685
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        5 0.3775
        5.5 0.3775
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        6 0.3665
        6.5 0.3665
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        7 0.367
        7.5 0.367
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        8 0.375
        8.5 0.375
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        9 0.374
        9.5 0.374
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        10 0.363
        10.5 0.363
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        11 0.365
        11.5 0.365
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        12 0.369
        12.5 0.369
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        13 0.36
        13.5 0.36
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        14 0.3545
        14.5 0.3545
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        15 0.359
        15.5 0.359
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        16 0.3495
        16.5 0.3495
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        17 0.3555
        17.5 0.3555
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        18 0.348
        18.5 0.348
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        19 0.345
        19.5 0.345
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        20 0.35
        20.5 0.35
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        21 0.336
        21.5 0.336
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        22 0.336
        22.5 0.336
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        23 0.333
        23.5 0.333
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        24 0.332
        24.5 0.332
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        25 0.3305
        25.5 0.3305
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        26 0.3285
        26.5 0.3285
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        27 0.327
        27.5 0.327
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        28 0.3285
        28.5 0.3285
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        29 0.318
        29.5 0.318
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        30 0.3145
        30.5 0.3145
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        31 0.3195
        31.5 0.3195
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        32 0.316
        32.5 0.316
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        33 0.321
        33.5 0.321
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        34 0.327
        34.5 0.327
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        35 0.3155
        35.5 0.3155
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        36 0.307
        36.5 0.307
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        37 0.3085
        37.5 0.3085
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
        38 0.311
        38.5 0.311
    };



    \path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:1,0.26025)
--(axis cs:1.5,0.26025)
--(axis cs:1.5,0.41975)
--(axis cs:1,0.41975)
--(axis cs:1,0.26025)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:2,0.26925)
--(axis cs:2.5,0.26925)
--(axis cs:2.5,0.42175)
--(axis cs:2,0.42175)
--(axis cs:2,0.26925)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:3,0.263)
--(axis cs:3.5,0.263)
--(axis cs:3.5,0.426)
--(axis cs:3,0.426)
--(axis cs:3,0.263)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:4,0.263)
--(axis cs:4.5,0.263)
--(axis cs:4.5,0.43175)
--(axis cs:4,0.43175)
--(axis cs:4,0.263)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:5,0.26675)
--(axis cs:5.5,0.26675)
--(axis cs:5.5,0.4375)
--(axis cs:5,0.4375)
--(axis cs:5,0.26675)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:6,0.27025)
--(axis cs:6.5,0.27025)
--(axis cs:6.5,0.445)
--(axis cs:6,0.445)
--(axis cs:6,0.27025)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:7,0.27475)
--(axis cs:7.5,0.27475)
--(axis cs:7.5,0.464)
--(axis cs:7,0.464)
--(axis cs:7,0.27475)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:8,0.267)
--(axis cs:8.5,0.267)
--(axis cs:8.5,0.47125)
--(axis cs:8,0.47125)
--(axis cs:8,0.267)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:9,0.27525)
--(axis cs:9.5,0.27525)
--(axis cs:9.5,0.46975)
--(axis cs:9,0.46975)
--(axis cs:9,0.27525)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:10,0.275)
--(axis cs:10.5,0.275)
--(axis cs:10.5,0.4825)
--(axis cs:10,0.4825)
--(axis cs:10,0.275)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:11,0.2685)
--(axis cs:11.5,0.2685)
--(axis cs:11.5,0.47275)
--(axis cs:11,0.47275)
--(axis cs:11,0.2685)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:12,0.27075)
--(axis cs:12.5,0.27075)
--(axis cs:12.5,0.473)
--(axis cs:12,0.473)
--(axis cs:12,0.27075)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:13,0.271)
--(axis cs:13.5,0.271)
--(axis cs:13.5,0.4655)
--(axis cs:13,0.4655)
--(axis cs:13,0.271)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:14,0.27175)
--(axis cs:14.5,0.27175)
--(axis cs:14.5,0.46225)
--(axis cs:14,0.46225)
--(axis cs:14,0.27175)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:15,0.2805)
--(axis cs:15.5,0.2805)
--(axis cs:15.5,0.45475)
--(axis cs:15,0.45475)
--(axis cs:15,0.2805)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:16,0.28425)
--(axis cs:16.5,0.28425)
--(axis cs:16.5,0.44575)
--(axis cs:16,0.44575)
--(axis cs:16,0.28425)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:17,0.28)
--(axis cs:17.5,0.28)
--(axis cs:17.5,0.43275)
--(axis cs:17,0.43275)
--(axis cs:17,0.28)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:18,0.279)
--(axis cs:18.5,0.279)
--(axis cs:18.5,0.44)
--(axis cs:18,0.44)
--(axis cs:18,0.279)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:19,0.272)
--(axis cs:19.5,0.272)
--(axis cs:19.5,0.4065)
--(axis cs:19,0.4065)
--(axis cs:19,0.272)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:20,0.282)
--(axis cs:20.5,0.282)
--(axis cs:20.5,0.416)
--(axis cs:20,0.416)
--(axis cs:20,0.282)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:21,0.26975)
--(axis cs:21.5,0.26975)
--(axis cs:21.5,0.406)
--(axis cs:21,0.406)
--(axis cs:21,0.26975)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:22,0.26225)
--(axis cs:22.5,0.26225)
--(axis cs:22.5,0.393)
--(axis cs:22,0.393)
--(axis cs:22,0.26225)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:23,0.26925)
--(axis cs:23.5,0.26925)
--(axis cs:23.5,0.39825)
--(axis cs:23,0.39825)
--(axis cs:23,0.26925)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:24,0.2635)
--(axis cs:24.5,0.2635)
--(axis cs:24.5,0.37875)
--(axis cs:24,0.37875)
--(axis cs:24,0.2635)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:25,0.25525)
--(axis cs:25.5,0.25525)
--(axis cs:25.5,0.38525)
--(axis cs:25,0.38525)
--(axis cs:25,0.25525)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:26,0.25725)
--(axis cs:26.5,0.25725)
--(axis cs:26.5,0.3765)
--(axis cs:26,0.3765)
--(axis cs:26,0.25725)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:27,0.2555)
--(axis cs:27.5,0.2555)
--(axis cs:27.5,0.37475)
--(axis cs:27,0.37475)
--(axis cs:27,0.2555)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:28,0.25425)
--(axis cs:28.5,0.25425)
--(axis cs:28.5,0.3825)
--(axis cs:28,0.3825)
--(axis cs:28,0.25425)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:29,0.2595)
--(axis cs:29.5,0.2595)
--(axis cs:29.5,0.37025)
--(axis cs:29,0.37025)
--(axis cs:29,0.2595)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:30,0.25125)
--(axis cs:30.5,0.25125)
--(axis cs:30.5,0.3715)
--(axis cs:30,0.3715)
--(axis cs:30,0.25125)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:31,0.258)
--(axis cs:31.5,0.258)
--(axis cs:31.5,0.3715)
--(axis cs:31,0.3715)
--(axis cs:31,0.258)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:32,0.25675)
--(axis cs:32.5,0.25675)
--(axis cs:32.5,0.36225)
--(axis cs:32,0.36225)
--(axis cs:32,0.25675)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:33,0.2615)
--(axis cs:33.5,0.2615)
--(axis cs:33.5,0.35875)
--(axis cs:33,0.35875)
--(axis cs:33,0.2615)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:34,0.24625)
--(axis cs:34.5,0.24625)
--(axis cs:34.5,0.3705)
--(axis cs:34,0.3705)
--(axis cs:34,0.24625)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:35,0.26075)
--(axis cs:35.5,0.26075)
--(axis cs:35.5,0.37375)
--(axis cs:35,0.37375)
--(axis cs:35,0.26075)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:36,0.25625)
--(axis cs:36.5,0.25625)
--(axis cs:36.5,0.35825)
--(axis cs:36,0.35825)
--(axis cs:36,0.25625)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:37,0.27325)
--(axis cs:37.5,0.27325)
--(axis cs:37.5,0.376)
--(axis cs:37,0.376)
--(axis cs:37,0.27325)
--cycle;
\path [draw=green!50.1960784313725!black, fill=white, fill opacity=0.0]
(axis cs:38,0.26775)
--(axis cs:38.5,0.26775)
--(axis cs:38.5,0.363)
--(axis cs:38,0.363)
--(axis cs:38,0.26775)
--cycle;
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}


==> Obstacle_Type_box.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=3.75,
xtick style={color=black},
xtick={1,2,3},
xticklabels={RECTANGLE,RANDOM,SQUARE},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
yticklabel style={color=black,font=\tiny,xshift=0.5ex},
xticklabel style={color=black,font=\tiny,yshift=0.5ex,rotate=45}
]
    \addplot [red, forget plot]
    table {%
    0.75 0.928
    0.75 0.825
    };
    \addplot [red, forget plot]
    table {%
    0.75 0.997
    0.75 1
    };
    \addplot [red, forget plot]
    table {%
    0.675 0.825
    0.825 0.825
    };
    \addplot [red, forget plot]
    table {%
    0.675 1
    0.825 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    0.75 0.794
    0.75 0.743
    0.75 0.702
    0.75 0.585
    0.75 0.659
    0.75 0.571
    0.75 0.675
    0.75 0.338
    0.75 0.413
    0.75 0.312
    0.75 0.299
    0.75 0.412
    0.75 0.291
    0.75 0.27
    0.75 0.227
    0.75 0.224
    0.75 0.236
    0.75 0.213
    0.75 0.231
    0.75 0.193
    0.75 0.808
    0.75 0.564
    0.75 0.513
    0.75 0.529
    0.75 0.786
    0.75 0.393
    0.75 0.432
    0.75 0.416
    0.75 0.351
    0.75 0.302
    0.75 0.334
    0.75 0.302
    0.75 0.269
    0.75 0.274
    0.75 0.242
    0.75 0.19
    0.75 0.228
    0.75 0.176
    0.75 0.174
    0.75 0.179
    0.75 0.252
    0.75 0.765
    0.75 0.589
    0.75 0.757
    0.75 0.497
    0.75 0.443
    0.75 0.346
    0.75 0.349
    0.75 0.435
    0.75 0.269
    0.75 0.346
    0.75 0.256
    0.75 0.26
    0.75 0.297
    0.75 0.248
    0.75 0.225
    0.75 0.209
    0.75 0.191
    0.75 0.138
    0.75 0.16
    0.75 0.13
    0.75 0.164
    0.75 0.812
    0.75 0.73
    0.75 0.813
    0.75 0.683
    0.75 0.637
    0.75 0.509
    0.75 0.444
    0.75 0.353
    0.75 0.575
    0.75 0.262
    0.75 0.24
    0.75 0.277
    0.75 0.263
    0.75 0.193
    0.75 0.346
    0.75 0.168
    0.75 0.194
    0.75 0.15
    0.75 0.159
    0.75 0.161
    0.75 0.155
    0.75 0.131
    0.75 0.166
    0.75 0.648
    0.75 0.669
    0.75 0.704
    0.75 0.596
    0.75 0.371
    0.75 0.36
    0.75 0.328
    0.75 0.298
    0.75 0.274
    0.75 0.286
    0.75 0.243
    0.75 0.205
    0.75 0.172
    0.75 0.282
    0.75 0.193
    0.75 0.197
    0.75 0.142
    0.75 0.148
    0.75 0.149
    0.75 0.177
    0.75 0.149
    0.75 0.126
    0.75 0.802
    0.75 0.731
    0.75 0.707
    0.75 0.586
    0.75 0.561
    0.75 0.6
    0.75 0.559
    0.75 0.598
    0.75 0.552
    0.75 0.519
    0.75 0.598
    0.75 0.656
    0.75 0.674
    0.75 0.613
    0.75 0.706
    0.75 0.595
    0.75 0.569
    0.75 0.542
    0.75 0.467
    0.75 0.622
    0.75 0.585
    0.75 0.583
    0.75 0.519
    0.75 0.348
    0.75 0.381
    0.75 0.367
    0.75 0.402
    0.75 0.414
    0.75 0.789
    0.75 0.666
    0.75 0.599
    0.75 0.497
    0.75 0.627
    0.75 0.437
    0.75 0.563
    0.75 0.435
    0.75 0.456
    0.75 0.448
    0.75 0.344
    0.75 0.305
    0.75 0.317
    0.75 0.265
    0.75 0.339
    0.75 0.277
    0.75 0.405
    0.75 0.764
    0.75 0.727
    0.75 0.618
    0.75 0.607
    0.75 0.405
    0.75 0.458
    0.75 0.442
    0.75 0.38
    0.75 0.387
    0.75 0.313
    0.75 0.257
    0.75 0.272
    0.75 0.258
    0.75 0.357
    0.75 0.273
    0.75 0.244
    0.75 0.268
    0.75 0.292
    0.75 0.609
    0.75 0.701
    0.75 0.491
    0.75 0.799
    0.75 0.728
    0.75 0.585
    0.75 0.747
    0.75 0.661
    0.75 0.581
    0.75 0.809
    0.75 0.787
    0.75 0.718
    0.75 0.618
    0.75 0.667
    0.75 0.638
    0.75 0.721
    0.75 0.701
    0.75 0.471
    0.75 0.75
    0.75 0.667
    0.75 0.618
    0.75 0.797
    0.75 0.615
    0.75 0.554
    0.75 0.612
    0.75 0.727
    0.75 0.799
    0.75 0.538
    0.75 0.529
    0.75 0.44
    0.75 0.811
    0.75 0.811
    0.75 0.797
    0.75 0.679
    0.75 0.796
    0.75 0.518
    0.75 0.649
    0.75 0.572
    0.75 0.536
    0.75 0.676
    0.75 0.572
    0.75 0.575
    0.75 0.731
    0.75 0.774
    0.75 0.798
    0.75 0.769
    0.75 0.683
    0.75 0.695
    0.75 0.808
    0.75 0.758
    0.75 0.818
    0.75 0.699
    0.75 0.749
    0.75 0.71
    0.75 0.681
    0.75 0.73
    0.75 0.824
    0.75 0.714
    0.75 0.762
    0.75 0.794
    0.75 0.808
    0.75 0.698
    0.75 0.76
    0.75 0.802
    0.75 0.8
    0.75 0.756
    0.75 0.816
    0.75 0.713
    0.75 0.612
    0.75 0.658
    0.75 0.687
    0.75 0.556
    0.75 0.641
    0.75 0.778
    0.75 0.752
    0.75 0.76
    0.75 0.764
    0.75 0.799
    0.75 0.749
    0.75 0.645
    0.75 0.629
    0.75 0.634
    0.75 0.518
    0.75 0.52
    0.75 0.74
    0.75 0.766
    0.75 0.797
    0.75 0.759
    0.75 0.768
    0.75 0.652
    0.75 0.554
    0.75 0.596
    0.75 0.588
    0.75 0.613
    0.75 0.791
    0.75 0.756
    0.75 0.759
    0.75 0.812
    0.75 0.782
    0.75 0.689
    0.75 0.679
    0.75 0.735
    0.75 0.628
    0.75 0.653
    0.75 0.548
    0.75 0.534
    0.75 0.464
    0.75 0.579
    0.75 0.706
    0.75 0.824
    0.75 0.792
    0.75 0.822
    0.75 0.821
    0.75 0.807
    0.75 0.811
    0.75 0.789
    0.75 0.751
    0.75 0.782
    0.75 0.74
    0.75 0.824
    0.75 0.66
    0.75 0.807
    0.75 0.738
    0.75 0.81
    0.75 0.8
    0.75 0.363
    0.75 0.774
    0.75 0.661
    0.75 0.764
    0.75 0.61
    0.75 0.71
    0.75 0.384
    0.75 0.709
    0.75 0.312
    0.75 0.373
    0.75 0.688
    0.75 0.817
    0.75 0.547
    0.75 0.428
    0.75 0.389
    0.75 0.184
    0.75 0.2
    };
    \addplot [red, forget plot]
    table {%
    1.75 0.853
    1.75 0.643
    };
    \addplot [red, forget plot]
    table {%
    1.75 0.994
    1.75 1
    };
    \addplot [red, forget plot]
    table {%
    1.675 0.643
    1.825 0.643
    };
    \addplot [red, forget plot]
    table {%
    1.675 1
    1.825 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    1.75 0.502
    1.75 0.542
    1.75 0.513
    1.75 0.381
    1.75 0.374
    1.75 0.624
    1.75 0.527
    1.75 0.561
    1.75 0.597
    1.75 0.237
    1.75 0.59
    1.75 0.55
    1.75 0.492
    1.75 0.407
    1.75 0.453
    1.75 0.361
    1.75 0.293
    1.75 0.362
    1.75 0.359
    1.75 0.249
    1.75 0.211
    1.75 0.196
    1.75 0.18
    1.75 0.154
    1.75 0.154
    1.75 0.207
    1.75 0.181
    1.75 0.145
    1.75 0.129
    1.75 0.128
    1.75 0.138
    1.75 0.123
    1.75 0.578
    1.75 0.587
    1.75 0.578
    1.75 0.583
    1.75 0.377
    1.75 0.385
    1.75 0.3
    1.75 0.312
    1.75 0.256
    1.75 0.309
    1.75 0.256
    1.75 0.199
    1.75 0.193
    1.75 0.212
    1.75 0.183
    1.75 0.179
    1.75 0.157
    1.75 0.207
    1.75 0.147
    1.75 0.115
    1.75 0.116
    1.75 0.102
    1.75 0.112
    1.75 0.502
    1.75 0.615
    1.75 0.399
    1.75 0.33
    1.75 0.317
    1.75 0.376
    1.75 0.319
    1.75 0.256
    1.75 0.243
    1.75 0.181
    1.75 0.198
    1.75 0.2
    1.75 0.171
    1.75 0.173
    1.75 0.154
    1.75 0.126
    1.75 0.171
    1.75 0.125
    1.75 0.131
    1.75 0.121
    1.75 0.106
    1.75 0.116
    1.75 0.112
    1.75 0.123
    1.75 0.576
    1.75 0.418
    1.75 0.397
    1.75 0.299
    1.75 0.32
    1.75 0.307
    1.75 0.287
    1.75 0.255
    1.75 0.284
    1.75 0.207
    1.75 0.169
    1.75 0.16
    1.75 0.176
    1.75 0.12
    1.75 0.146
    1.75 0.15
    1.75 0.126
    1.75 0.14
    1.75 0.145
    1.75 0.118
    1.75 0.136
    1.75 0.121
    1.75 0.116
    1.75 0.113
    1.75 0.624
    1.75 0.59
    1.75 0.384
    1.75 0.425
    1.75 0.324
    1.75 0.335
    1.75 0.241
    1.75 0.237
    1.75 0.276
    1.75 0.188
    1.75 0.187
    1.75 0.163
    1.75 0.198
    1.75 0.163
    1.75 0.189
    1.75 0.172
    1.75 0.1
    1.75 0.116
    1.75 0.156
    1.75 0.117
    1.75 0.113
    1.75 0.108
    1.75 0.075
    1.75 0.088
    1.75 0.081
    1.75 0.575
    1.75 0.545
    1.75 0.498
    1.75 0.6
    1.75 0.448
    1.75 0.466
    1.75 0.504
    1.75 0.489
    1.75 0.354
    1.75 0.495
    1.75 0.572
    1.75 0.493
    1.75 0.635
    1.75 0.464
    1.75 0.428
    1.75 0.483
    1.75 0.534
    1.75 0.612
    1.75 0.284
    1.75 0.294
    1.75 0.367
    1.75 0.252
    1.75 0.212
    1.75 0.233
    1.75 0.357
    1.75 0.253
    1.75 0.603
    1.75 0.542
    1.75 0.639
    1.75 0.581
    1.75 0.422
    1.75 0.484
    1.75 0.35
    1.75 0.318
    1.75 0.289
    1.75 0.266
    1.75 0.317
    1.75 0.293
    1.75 0.266
    1.75 0.258
    1.75 0.27
    1.75 0.211
    1.75 0.222
    1.75 0.153
    1.75 0.238
    1.75 0.181
    1.75 0.566
    1.75 0.469
    1.75 0.462
    1.75 0.378
    1.75 0.505
    1.75 0.424
    1.75 0.367
    1.75 0.334
    1.75 0.354
    1.75 0.308
    1.75 0.205
    1.75 0.216
    1.75 0.277
    1.75 0.212
    1.75 0.225
    1.75 0.181
    1.75 0.226
    1.75 0.143
    1.75 0.151
    1.75 0.137
    1.75 0.182
    1.75 0.633
    1.75 0.591
    1.75 0.595
    1.75 0.569
    1.75 0.428
    1.75 0.43
    1.75 0.302
    1.75 0.607
    1.75 0.558
    1.75 0.611
    1.75 0.383
    1.75 0.628
    1.75 0.309
    1.75 0.403
    1.75 0.412
    1.75 0.582
    1.75 0.588
    1.75 0.581
    1.75 0.575
    1.75 0.421
    1.75 0.445
    1.75 0.384
    1.75 0.328
    1.75 0.251
    1.75 0.614
    1.75 0.427
    1.75 0.617
    1.75 0.353
    1.75 0.563
    1.75 0.579
    1.75 0.583
    1.75 0.325
    1.75 0.511
    1.75 0.29
    1.75 0.385
    1.75 0.601
    1.75 0.483
    1.75 0.393
    1.75 0.45
    1.75 0.44
    1.75 0.306
    1.75 0.292
    1.75 0.361
    1.75 0.388
    1.75 0.301
    1.75 0.282
    1.75 0.233
    1.75 0.558
    1.75 0.632
    1.75 0.493
    1.75 0.627
    1.75 0.417
    1.75 0.582
    1.75 0.527
    1.75 0.512
    1.75 0.474
    1.75 0.553
    1.75 0.342
    1.75 0.523
    1.75 0.636
    1.75 0.463
    1.75 0.612
    1.75 0.629
    1.75 0.574
    1.75 0.535
    1.75 0.54
    1.75 0.404
    1.75 0.605
    1.75 0.627
    1.75 0.641
    1.75 0.606
    1.75 0.466
    1.75 0.468
    1.75 0.502
    1.75 0.47
    1.75 0.561
    1.75 0.562
    1.75 0.602
    1.75 0.606
    1.75 0.455
    1.75 0.527
    1.75 0.461
    1.75 0.4
    1.75 0.418
    1.75 0.419
    1.75 0.562
    1.75 0.57
    1.75 0.532
    1.75 0.473
    1.75 0.511
    1.75 0.536
    1.75 0.395
    1.75 0.446
    1.75 0.409
    1.75 0.329
    1.75 0.435
    1.75 0.505
    1.75 0.619
    1.75 0.425
    1.75 0.585
    1.75 0.494
    1.75 0.541
    1.75 0.423
    1.75 0.234
    1.75 0.322
    1.75 0.446
    1.75 0.413
    1.75 0.193
    1.75 0.537
    1.75 0.436
    1.75 0.218
    1.75 0.389
    1.75 0.2
    1.75 0.438
    1.75 0.153
    1.75 0.165
    1.75 0.154
    1.75 0.452
    1.75 0.599
    1.75 0.25
    1.75 0.59
    1.75 0.35
    1.75 0.127
    1.75 0.146
    1.75 0.114
    1.75 0.117
    1.75 0.149
    1.75 0.593
    1.75 0.291
    1.75 0.204
    1.75 0.21
    1.75 0.329
    1.75 0.253
    1.75 0.207
    1.75 0.134
    1.75 0.178
    1.75 0.15
    1.75 0.101
    1.75 0.585
    1.75 0.529
    1.75 0.552
    1.75 0.299
    };
    \addplot [red, forget plot]
    table {%
    2.75 0.886
    2.75 0.724
    };
    \addplot [red, forget plot]
    table {%
    2.75 0.995
    2.75 1
    };
    \addplot [red, forget plot]
    table {%
    2.675 0.724
    2.825 0.724
    };
    \addplot [red, forget plot]
    table {%
    2.675 1
    2.825 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    2.75 0.6
    2.75 0.468
    2.75 0.449
    2.75 0.714
    2.75 0.633
    2.75 0.441
    2.75 0.429
    2.75 0.364
    2.75 0.464
    2.75 0.52
    2.75 0.311
    2.75 0.263
    2.75 0.295
    2.75 0.206
    2.75 0.173
    2.75 0.303
    2.75 0.196
    2.75 0.172
    2.75 0.19
    2.75 0.192
    2.75 0.155
    2.75 0.143
    2.75 0.152
    2.75 0.118
    2.75 0.573
    2.75 0.58
    2.75 0.363
    2.75 0.402
    2.75 0.387
    2.75 0.266
    2.75 0.326
    2.75 0.241
    2.75 0.199
    2.75 0.283
    2.75 0.224
    2.75 0.252
    2.75 0.196
    2.75 0.189
    2.75 0.167
    2.75 0.127
    2.75 0.138
    2.75 0.135
    2.75 0.125
    2.75 0.149
    2.75 0.072
    2.75 0.479
    2.75 0.409
    2.75 0.393
    2.75 0.449
    2.75 0.293
    2.75 0.292
    2.75 0.252
    2.75 0.244
    2.75 0.229
    2.75 0.222
    2.75 0.205
    2.75 0.202
    2.75 0.173
    2.75 0.175
    2.75 0.151
    2.75 0.17
    2.75 0.136
    2.75 0.112
    2.75 0.121
    2.75 0.11
    2.75 0.145
    2.75 0.085
    2.75 0.602
    2.75 0.685
    2.75 0.671
    2.75 0.337
    2.75 0.399
    2.75 0.379
    2.75 0.345
    2.75 0.224
    2.75 0.22
    2.75 0.265
    2.75 0.211
    2.75 0.167
    2.75 0.185
    2.75 0.192
    2.75 0.17
    2.75 0.178
    2.75 0.155
    2.75 0.167
    2.75 0.098
    2.75 0.114
    2.75 0.11
    2.75 0.111
    2.75 0.084
    2.75 0.108
    2.75 0.618
    2.75 0.356
    2.75 0.341
    2.75 0.337
    2.75 0.327
    2.75 0.394
    2.75 0.253
    2.75 0.213
    2.75 0.199
    2.75 0.197
    2.75 0.179
    2.75 0.187
    2.75 0.172
    2.75 0.166
    2.75 0.162
    2.75 0.13
    2.75 0.128
    2.75 0.119
    2.75 0.104
    2.75 0.117
    2.75 0.079
    2.75 0.093
    2.75 0.101
    2.75 0.682
    2.75 0.657
    2.75 0.678
    2.75 0.602
    2.75 0.605
    2.75 0.613
    2.75 0.528
    2.75 0.666
    2.75 0.584
    2.75 0.597
    2.75 0.448
    2.75 0.417
    2.75 0.397
    2.75 0.457
    2.75 0.685
    2.75 0.682
    2.75 0.564
    2.75 0.559
    2.75 0.493
    2.75 0.442
    2.75 0.466
    2.75 0.601
    2.75 0.382
    2.75 0.573
    2.75 0.437
    2.75 0.283
    2.75 0.28
    2.75 0.244
    2.75 0.3
    2.75 0.32
    2.75 0.299
    2.75 0.283
    2.75 0.647
    2.75 0.544
    2.75 0.673
    2.75 0.619
    2.75 0.542
    2.75 0.406
    2.75 0.354
    2.75 0.593
    2.75 0.337
    2.75 0.378
    2.75 0.276
    2.75 0.3
    2.75 0.356
    2.75 0.246
    2.75 0.263
    2.75 0.211
    2.75 0.175
    2.75 0.177
    2.75 0.141
    2.75 0.699
    2.75 0.439
    2.75 0.529
    2.75 0.661
    2.75 0.604
    2.75 0.531
    2.75 0.366
    2.75 0.532
    2.75 0.582
    2.75 0.306
    2.75 0.277
    2.75 0.206
    2.75 0.272
    2.75 0.219
    2.75 0.182
    2.75 0.209
    2.75 0.218
    2.75 0.158
    2.75 0.152
    2.75 0.136
    2.75 0.157
    2.75 0.651
    2.75 0.62
    2.75 0.437
    2.75 0.436
    2.75 0.569
    2.75 0.398
    2.75 0.716
    2.75 0.559
    2.75 0.706
    2.75 0.527
    2.75 0.547
    2.75 0.541
    2.75 0.398
    2.75 0.421
    2.75 0.448
    2.75 0.719
    2.75 0.524
    2.75 0.571
    2.75 0.466
    2.75 0.636
    2.75 0.354
    2.75 0.511
    2.75 0.523
    2.75 0.702
    2.75 0.523
    2.75 0.54
    2.75 0.427
    2.75 0.457
    2.75 0.458
    2.75 0.44
    2.75 0.221
    2.75 0.245
    2.75 0.704
    2.75 0.483
    2.75 0.469
    2.75 0.637
    2.75 0.502
    2.75 0.597
    2.75 0.339
    2.75 0.411
    2.75 0.296
    2.75 0.312
    2.75 0.266
    2.75 0.698
    2.75 0.672
    2.75 0.706
    2.75 0.588
    2.75 0.636
    2.75 0.47
    2.75 0.398
    2.75 0.688
    2.75 0.705
    2.75 0.527
    2.75 0.526
    2.75 0.534
    2.75 0.563
    2.75 0.715
    2.75 0.706
    2.75 0.711
    2.75 0.707
    2.75 0.619
    2.75 0.597
    2.75 0.597
    2.75 0.51
    2.75 0.664
    2.75 0.638
    2.75 0.683
    2.75 0.641
    2.75 0.652
    2.75 0.496
    2.75 0.614
    2.75 0.591
    2.75 0.452
    2.75 0.676
    2.75 0.595
    2.75 0.647
    2.75 0.625
    2.75 0.53
    2.75 0.543
    2.75 0.55
    2.75 0.566
    2.75 0.451
    2.75 0.399
    2.75 0.641
    2.75 0.704
    2.75 0.709
    2.75 0.696
    2.75 0.571
    2.75 0.549
    2.75 0.564
    2.75 0.525
    2.75 0.459
    2.75 0.457
    2.75 0.39
    2.75 0.428
    2.75 0.72
    2.75 0.472
    2.75 0.59
    2.75 0.635
    2.75 0.526
    2.75 0.497
    2.75 0.459
    2.75 0.327
    2.75 0.318
    2.75 0.415
    2.75 0.351
    2.75 0.687
    2.75 0.674
    2.75 0.559
    2.75 0.61
    2.75 0.695
    2.75 0.581
    2.75 0.612
    2.75 0.531
    2.75 0.486
    2.75 0.57
    2.75 0.473
    2.75 0.262
    2.75 0.646
    2.75 0.644
    2.75 0.509
    2.75 0.605
    2.75 0.658
    2.75 0.153
    2.75 0.158
    2.75 0.21
    2.75 0.525
    2.75 0.366
    2.75 0.231
    2.75 0.472
    2.75 0.202
    2.75 0.115
    2.75 0.158
    2.75 0.644
    2.75 0.543
    2.75 0.665
    2.75 0.647
    2.75 0.206
    2.75 0.176
    2.75 0.162
    2.75 0.121
    2.75 0.129
    2.75 0.681
    2.75 0.534
    2.75 0.172
    2.75 0.239
    2.75 0.504
    2.75 0.261
    2.75 0.33
    2.75 0.143
    2.75 0.227
    2.75 0.294
    2.75 0.21
    2.75 0.641
    2.75 0.688
    2.75 0.453
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.25 0.268
    1.25 0.141
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.25 0.419
    1.25 0.636
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.175 0.141
    1.325 0.141
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.175 0.636
    1.325 0.636
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    1.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.25 0.27
    2.25 0.122
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.25 0.408
    2.25 0.614
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.175 0.122
    2.325 0.122
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.175 0.614
    2.325 0.614
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    2.25 0.616
    2.25 0.62
    2.25 0.623
    2.25 0.622
    2.25 0.62
    2.25 0.625
    2.25 0.628
    2.25 0.63
    2.25 0.618
    2.25 0.616
    2.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.25 0.264
    3.25 0.115
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.25 0.411
    3.25 0.627
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.175 0.115
    3.325 0.115
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.175 0.627
    3.325 0.627
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    3.25 1
    3.25 1
    };
    \path [draw=red, fill=white]
    (axis cs:0.6,0.928)
    --(axis cs:0.9,0.928)
    --(axis cs:0.9,0.997)
    --(axis cs:0.6,0.997)
    --(axis cs:0.6,0.928)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:1.6,0.853)
    --(axis cs:1.9,0.853)
    --(axis cs:1.9,0.994)
    --(axis cs:1.6,0.994)
    --(axis cs:1.6,0.853)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:2.6,0.886)
    --(axis cs:2.9,0.886)
    --(axis cs:2.9,0.995)
    --(axis cs:2.6,0.995)
    --(axis cs:2.6,0.886)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:1.1,0.268)
    --(axis cs:1.4,0.268)
    --(axis cs:1.4,0.419)
    --(axis cs:1.1,0.419)
    --(axis cs:1.1,0.268)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:2.1,0.27)
    --(axis cs:2.4,0.27)
    --(axis cs:2.4,0.408)
    --(axis cs:2.1,0.408)
    --(axis cs:2.1,0.27)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:3.1,0.264)
    --(axis cs:3.4,0.264)
    --(axis cs:3.4,0.411)
    --(axis cs:3.1,0.411)
    --(axis cs:3.1,0.264)
    --cycle;
    \addplot [red, forget plot]
    table {%
    0.6 0.978
    0.9 0.978
    };
    \addplot [red, forget plot]
    table {%
    1.6 0.968
    1.9 0.968
    };
    \addplot [red, forget plot]
    table {%
    2.6 0.973
    2.9 0.973
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.1 0.341
    1.4 0.341
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.1 0.337
    2.4 0.337
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.1 0.339
    3.4 0.339
    };
\end{axis}

\end{tikzpicture}


==> Obstacle_count_box.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=9.75,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={20,40,60,80,100,120,140,160,180},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
yticklabel style={color=black,font=\tiny,xshift=0.5ex},
xticklabel style={color=black,font=\tiny,yshift=0.5ex,rotate=45}
]
    \addplot [red, forget plot]
    table {%
    0.75 0.976
    0.75 0.94
    };
    \addplot [red, forget plot]
    table {%
    0.75 1
    0.75 1
    };
    \addplot [red, forget plot]
    table {%
    0.625 0.94
    0.875 0.94
    };
    \addplot [red, forget plot]
    table {%
    0.625 1
    0.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    0.75 0.936
    0.75 0.876
    0.75 0.936
    0.75 0.854
    0.75 0.926
    0.75 0.908
    0.75 0.921
    0.75 0.88
    0.75 0.763
    0.75 0.802
    0.75 0.898
    0.75 0.682
    0.75 0.771
    0.75 0.731
    0.75 0.731
    0.75 0.81
    0.75 0.855
    0.75 0.877
    0.75 0.657
    0.75 0.79
    0.75 0.731
    0.75 0.901
    0.75 0.706
    0.75 0.575
    0.75 0.678
    0.75 0.707
    0.75 0.545
    0.75 0.842
    0.75 0.602
    0.75 0.605
    0.75 0.776
    0.75 0.586
    0.75 0.613
    0.75 0.561
    0.75 0.498
    0.75 0.6
    0.75 0.528
    0.75 0.905
    0.75 0.666
    0.75 0.804
    0.75 0.6
    0.75 0.584
    0.75 0.448
    0.75 0.597
    0.75 0.559
    0.75 0.598
    0.75 0.466
    0.75 0.787
    0.75 0.552
    0.75 0.504
    0.75 0.448
    0.75 0.519
    0.75 0.489
    0.75 0.354
    0.75 0.598
    0.75 0.417
    0.75 0.397
    0.75 0.495
    0.75 0.656
    0.75 0.457
    0.75 0.939
    0.75 0.93
    0.75 0.869
    0.75 0.934
    0.75 0.88
    0.75 0.905
    0.75 0.897
    0.75 0.908
    0.75 0.931
    0.75 0.933
    0.75 0.887
    0.75 0.9
    0.75 0.77
    0.75 0.698
    0.75 0.785
    0.75 0.903
    0.75 0.814
    0.75 0.85
    0.75 0.773
    0.75 0.796
    0.75 0.755
    0.75 0.831
    0.75 0.904
    0.75 0.738
    0.75 0.883
    0.75 0.826
    0.75 0.918
    0.75 0.93
    0.75 0.929
    0.75 0.906
    0.75 0.924
    0.75 0.928
    0.75 0.926
    };
    \addplot [red, forget plot]
    table {%
    1.75 0.958
    1.75 0.899
    };
    \addplot [red, forget plot]
    table {%
    1.75 0.998
    1.75 1
    };
    \addplot [red, forget plot]
    table {%
    1.625 0.899
    1.875 0.899
    };
    \addplot [red, forget plot]
    table {%
    1.625 1
    1.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    1.75 0.839
    1.75 0.879
    1.75 0.765
    1.75 0.867
    1.75 0.797
    1.75 0.747
    1.75 0.896
    1.75 0.871
    1.75 0.685
    1.75 0.895
    1.75 0.682
    1.75 0.572
    1.75 0.77
    1.75 0.493
    1.75 0.674
    1.75 0.564
    1.75 0.635
    1.75 0.613
    1.75 0.559
    1.75 0.493
    1.75 0.464
    1.75 0.706
    1.75 0.428
    1.75 0.442
    1.75 0.595
    1.75 0.687
    1.75 0.569
    1.75 0.466
    1.75 0.483
    1.75 0.542
    1.75 0.601
    1.75 0.534
    1.75 0.467
    1.75 0.622
    1.75 0.612
    1.75 0.382
    1.75 0.573
    1.75 0.437
    1.75 0.585
    1.75 0.583
    1.75 0.284
    1.75 0.294
    1.75 0.519
    1.75 0.367
    1.75 0.283
    1.75 0.28
    1.75 0.252
    1.75 0.244
    1.75 0.212
    1.75 0.348
    1.75 0.381
    1.75 0.233
    1.75 0.3
    1.75 0.367
    1.75 0.32
    1.75 0.402
    1.75 0.357
    1.75 0.299
    1.75 0.253
    1.75 0.414
    1.75 0.283
    1.75 0.894
    1.75 0.86
    1.75 0.85
    1.75 0.879
    1.75 0.855
    1.75 0.854
    1.75 0.889
    1.75 0.728
    1.75 0.669
    1.75 0.672
    1.75 0.892
    1.75 0.837
    1.75 0.662
    1.75 0.789
    1.75 0.697
    1.75 0.849
    1.75 0.699
    1.75 0.891
    1.75 0.752
    1.75 0.706
    1.75 0.558
    1.75 0.731
    1.75 0.696
    1.75 0.774
    1.75 0.588
    1.75 0.863
    1.75 0.874
    1.75 0.841
    1.75 0.889
    1.75 0.88
    1.75 0.835
    1.75 0.855
    1.75 0.706
    1.75 0.728
    1.75 0.834
    1.75 0.814
    1.75 0.881
    1.75 0.81
    1.75 0.889
    1.75 0.865
    };
    \addplot [red, forget plot]
    table {%
    2.75 0.933
    2.75 0.84
    };
    \addplot [red, forget plot]
    table {%
    2.75 0.997
    2.75 1
    };
    \addplot [red, forget plot]
    table {%
    2.625 0.84
    2.875 0.84
    };
    \addplot [red, forget plot]
    table {%
    2.625 1
    2.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    2.75 0.755
    2.75 0.751
    2.75 0.741
    2.75 0.603
    2.75 0.647
    2.75 0.789
    2.75 0.544
    2.75 0.542
    2.75 0.639
    2.75 0.666
    2.75 0.826
    2.75 0.581
    2.75 0.7
    2.75 0.673
    2.75 0.422
    2.75 0.619
    2.75 0.542
    2.75 0.484
    2.75 0.599
    2.75 0.497
    2.75 0.35
    2.75 0.406
    2.75 0.627
    2.75 0.318
    2.75 0.437
    2.75 0.354
    2.75 0.593
    2.75 0.289
    2.75 0.563
    2.75 0.266
    2.75 0.337
    2.75 0.317
    2.75 0.435
    2.75 0.378
    2.75 0.456
    2.75 0.293
    2.75 0.448
    2.75 0.266
    2.75 0.276
    2.75 0.3
    2.75 0.344
    2.75 0.258
    2.75 0.356
    2.75 0.305
    2.75 0.27
    2.75 0.246
    2.75 0.317
    2.75 0.211
    2.75 0.263
    2.75 0.265
    2.75 0.222
    2.75 0.211
    2.75 0.153
    2.75 0.339
    2.75 0.277
    2.75 0.238
    2.75 0.175
    2.75 0.177
    2.75 0.405
    2.75 0.181
    2.75 0.141
    2.75 0.723
    2.75 0.798
    2.75 0.825
    2.75 0.713
    2.75 0.836
    2.75 0.801
    2.75 0.632
    2.75 0.636
    2.75 0.493
    2.75 0.749
    2.75 0.798
    2.75 0.764
    2.75 0.643
    2.75 0.814
    2.75 0.627
    2.75 0.47
    2.75 0.769
    2.75 0.417
    2.75 0.683
    2.75 0.582
    2.75 0.695
    2.75 0.398
    2.75 0.744
    2.75 0.768
    2.75 0.731
    2.75 0.742
    2.75 0.736
    2.75 0.754
    2.75 0.687
    2.75 0.748
    2.75 0.824
    2.75 0.77
    2.75 0.766
    2.75 0.729
    2.75 0.675
    2.75 0.792
    2.75 0.674
    2.75 0.732
    2.75 0.822
    2.75 0.785
    2.75 0.585
    2.75 0.662
    2.75 0.678
    };
    \addplot [red, forget plot]
    table {%
    3.75 0.91575
    3.75 0.801
    };
    \addplot [red, forget plot]
    table {%
    3.75 0.995
    3.75 1
    };
    \addplot [red, forget plot]
    table {%
    3.625 0.801
    3.875 0.801
    };
    \addplot [red, forget plot]
    table {%
    3.625 1
    3.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    3.75 0.792
    3.75 0.741
    3.75 0.699
    3.75 0.566
    3.75 0.469
    3.75 0.439
    3.75 0.727
    3.75 0.462
    3.75 0.529
    3.75 0.764
    3.75 0.378
    3.75 0.661
    3.75 0.505
    3.75 0.727
    3.75 0.604
    3.75 0.531
    3.75 0.424
    3.75 0.618
    3.75 0.607
    3.75 0.367
    3.75 0.366
    3.75 0.334
    3.75 0.532
    3.75 0.405
    3.75 0.354
    3.75 0.458
    3.75 0.582
    3.75 0.308
    3.75 0.442
    3.75 0.205
    3.75 0.306
    3.75 0.38
    3.75 0.277
    3.75 0.216
    3.75 0.206
    3.75 0.387
    3.75 0.313
    3.75 0.277
    3.75 0.272
    3.75 0.212
    3.75 0.219
    3.75 0.257
    3.75 0.225
    3.75 0.272
    3.75 0.182
    3.75 0.258
    3.75 0.181
    3.75 0.209
    3.75 0.226
    3.75 0.357
    3.75 0.218
    3.75 0.273
    3.75 0.244
    3.75 0.143
    3.75 0.158
    3.75 0.151
    3.75 0.152
    3.75 0.137
    3.75 0.268
    3.75 0.292
    3.75 0.136
    3.75 0.182
    3.75 0.157
    3.75 0.784
    3.75 0.736
    3.75 0.759
    3.75 0.527
    3.75 0.758
    3.75 0.772
    3.75 0.512
    3.75 0.688
    3.75 0.752
    3.75 0.705
    3.75 0.699
    3.75 0.474
    3.75 0.749
    3.75 0.527
    3.75 0.682
    3.75 0.526
    3.75 0.71
    3.75 0.553
    3.75 0.681
    3.75 0.534
    3.75 0.73
    3.75 0.342
    3.75 0.563
    3.75 0.755
    3.75 0.763
    3.75 0.679
    3.75 0.794
    3.75 0.786
    3.75 0.652
    3.75 0.559
    3.75 0.61
    3.75 0.505
    3.75 0.647
    3.75 0.789
    3.75 0.695
    3.75 0.619
    3.75 0.751
    3.75 0.581
    3.75 0.719
    3.75 0.641
    3.75 0.529
    3.75 0.552
    3.75 0.783
    3.75 0.688
    3.75 0.299
    3.75 0.453
    };
    \addplot [red, forget plot]
    table {%
    4.75 0.87675
    4.75 0.706
    };
    \addplot [red, forget plot]
    table {%
    4.75 0.993
    4.75 1
    };
    \addplot [red, forget plot]
    table {%
    4.625 0.706
    4.875 0.706
    };
    \addplot [red, forget plot]
    table {%
    4.625 1
    4.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    4.75 0.59
    4.75 0.55
    4.75 0.492
    4.75 0.633
    4.75 0.407
    4.75 0.702
    4.75 0.453
    4.75 0.441
    4.75 0.429
    4.75 0.361
    4.75 0.585
    4.75 0.364
    4.75 0.293
    4.75 0.659
    4.75 0.464
    4.75 0.571
    4.75 0.362
    4.75 0.675
    4.75 0.359
    4.75 0.52
    4.75 0.311
    4.75 0.249
    4.75 0.338
    4.75 0.263
    4.75 0.413
    4.75 0.295
    4.75 0.211
    4.75 0.196
    4.75 0.312
    4.75 0.206
    4.75 0.173
    4.75 0.303
    4.75 0.299
    4.75 0.412
    4.75 0.18
    4.75 0.154
    4.75 0.291
    4.75 0.154
    4.75 0.196
    4.75 0.27
    4.75 0.207
    4.75 0.181
    4.75 0.227
    4.75 0.172
    4.75 0.19
    4.75 0.224
    4.75 0.145
    4.75 0.192
    4.75 0.236
    4.75 0.129
    4.75 0.128
    4.75 0.155
    4.75 0.213
    4.75 0.138
    4.75 0.143
    4.75 0.152
    4.75 0.231
    4.75 0.123
    4.75 0.193
    4.75 0.118
    4.75 0.633
    4.75 0.591
    4.75 0.651
    4.75 0.595
    4.75 0.62
    4.75 0.569
    4.75 0.428
    4.75 0.437
    4.75 0.436
    4.75 0.43
    4.75 0.609
    4.75 0.569
    4.75 0.701
    4.75 0.302
    4.75 0.491
    4.75 0.398
    4.75 0.685
    4.75 0.523
    4.75 0.685
    4.75 0.695
    4.75 0.619
    4.75 0.597
    4.75 0.636
    4.75 0.698
    4.75 0.597
    4.75 0.463
    4.75 0.51
    4.75 0.612
    4.75 0.425
    4.75 0.531
    4.75 0.585
    4.75 0.486
    4.75 0.494
    4.75 0.655
    4.75 0.57
    4.75 0.473
    4.75 0.541
    4.75 0.262
    };
    \addplot [red, forget plot]
    table {%
    5.75 0.83875
    5.75 0.611
    };
    \addplot [red, forget plot]
    table {%
    5.75 0.992
    5.75 1
    };
    \addplot [red, forget plot]
    table {%
    5.625 0.611
    5.875 0.611
    };
    \addplot [red, forget plot]
    table {%
    5.625 1
    5.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    5.75 0.502
    5.75 0.6
    5.75 0.578
    5.75 0.587
    5.75 0.573
    5.75 0.578
    5.75 0.58
    5.75 0.564
    5.75 0.583
    5.75 0.363
    5.75 0.377
    5.75 0.513
    5.75 0.385
    5.75 0.529
    5.75 0.402
    5.75 0.387
    5.75 0.3
    5.75 0.312
    5.75 0.393
    5.75 0.266
    5.75 0.256
    5.75 0.432
    5.75 0.326
    5.75 0.416
    5.75 0.309
    5.75 0.256
    5.75 0.351
    5.75 0.241
    5.75 0.199
    5.75 0.302
    5.75 0.199
    5.75 0.283
    5.75 0.334
    5.75 0.193
    5.75 0.224
    5.75 0.212
    5.75 0.302
    5.75 0.252
    5.75 0.183
    5.75 0.269
    5.75 0.196
    5.75 0.274
    5.75 0.179
    5.75 0.189
    5.75 0.242
    5.75 0.167
    5.75 0.157
    5.75 0.207
    5.75 0.19
    5.75 0.147
    5.75 0.228
    5.75 0.176
    5.75 0.127
    5.75 0.138
    5.75 0.115
    5.75 0.135
    5.75 0.116
    5.75 0.174
    5.75 0.179
    5.75 0.252
    5.75 0.125
    5.75 0.149
    5.75 0.102
    5.75 0.072
    5.75 0.112
    5.75 0.607
    5.75 0.558
    5.75 0.559
    5.75 0.383
    5.75 0.527
    5.75 0.547
    5.75 0.585
    5.75 0.309
    5.75 0.541
    5.75 0.398
    5.75 0.403
    5.75 0.421
    5.75 0.412
    5.75 0.581
    5.75 0.448
    5.75 0.496
    5.75 0.574
    5.75 0.535
    5.75 0.591
    5.75 0.54
    5.75 0.556
    5.75 0.404
    5.75 0.452
    5.75 0.423
    5.75 0.509
    5.75 0.234
    5.75 0.605
    5.75 0.322
    5.75 0.446
    5.75 0.153
    5.75 0.413
    5.75 0.158
    5.75 0.193
    5.75 0.21
    };
    \addplot [red, forget plot]
    table {%
    6.75 0.809
    6.75 0.542
    };
    \addplot [red, forget plot]
    table {%
    6.75 0.99
    6.75 1
    };
    \addplot [red, forget plot]
    table {%
    6.625 0.542
    6.875 0.542
    };
    \addplot [red, forget plot]
    table {%
    6.625 1
    6.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    6.75 0.468
    6.75 0.502
    6.75 0.399
    6.75 0.479
    6.75 0.33
    6.75 0.409
    6.75 0.393
    6.75 0.317
    6.75 0.376
    6.75 0.449
    6.75 0.319
    6.75 0.497
    6.75 0.443
    6.75 0.293
    6.75 0.256
    6.75 0.292
    6.75 0.243
    6.75 0.346
    6.75 0.252
    6.75 0.349
    6.75 0.244
    6.75 0.435
    6.75 0.181
    6.75 0.229
    6.75 0.198
    6.75 0.269
    6.75 0.2
    6.75 0.222
    6.75 0.346
    6.75 0.205
    6.75 0.171
    6.75 0.202
    6.75 0.173
    6.75 0.256
    6.75 0.26
    6.75 0.297
    6.75 0.154
    6.75 0.173
    6.75 0.175
    6.75 0.126
    6.75 0.171
    6.75 0.248
    6.75 0.151
    6.75 0.125
    6.75 0.17
    6.75 0.225
    6.75 0.209
    6.75 0.131
    6.75 0.191
    6.75 0.136
    6.75 0.121
    6.75 0.106
    6.75 0.112
    6.75 0.121
    6.75 0.138
    6.75 0.116
    6.75 0.16
    6.75 0.11
    6.75 0.13
    6.75 0.112
    6.75 0.145
    6.75 0.123
    6.75 0.085
    6.75 0.164
    6.75 0.421
    6.75 0.524
    6.75 0.466
    6.75 0.445
    6.75 0.384
    6.75 0.354
    6.75 0.328
    6.75 0.511
    6.75 0.471
    6.75 0.251
    6.75 0.523
    6.75 0.53
    6.75 0.466
    6.75 0.468
    6.75 0.502
    6.75 0.518
    6.75 0.451
    6.75 0.47
    6.75 0.52
    6.75 0.399
    6.75 0.537
    6.75 0.436
    6.75 0.525
    6.75 0.218
    6.75 0.389
    6.75 0.366
    6.75 0.2
    6.75 0.231
    6.75 0.438
    6.75 0.472
    6.75 0.153
    6.75 0.202
    6.75 0.165
    6.75 0.115
    6.75 0.363
    6.75 0.154
    6.75 0.158
    };
    \addplot [red, forget plot]
    table {%
    7.75 0.755
    7.75 0.418
    };
    \addplot [red, forget plot]
    table {%
    7.75 0.989
    7.75 1
    };
    \addplot [red, forget plot]
    table {%
    7.625 0.418
    7.875 0.418
    };
    \addplot [red, forget plot]
    table {%
    7.625 1
    7.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    7.75 0.381
    7.75 0.374
    7.75 0.397
    7.75 0.299
    7.75 0.337
    7.75 0.399
    7.75 0.32
    7.75 0.307
    7.75 0.379
    7.75 0.287
    7.75 0.345
    7.75 0.255
    7.75 0.224
    7.75 0.284
    7.75 0.353
    7.75 0.22
    7.75 0.207
    7.75 0.265
    7.75 0.262
    7.75 0.211
    7.75 0.24
    7.75 0.277
    7.75 0.167
    7.75 0.169
    7.75 0.16
    7.75 0.176
    7.75 0.263
    7.75 0.185
    7.75 0.192
    7.75 0.12
    7.75 0.146
    7.75 0.193
    7.75 0.346
    7.75 0.17
    7.75 0.15
    7.75 0.178
    7.75 0.168
    7.75 0.155
    7.75 0.126
    7.75 0.194
    7.75 0.14
    7.75 0.145
    7.75 0.167
    7.75 0.15
    7.75 0.098
    7.75 0.118
    7.75 0.159
    7.75 0.114
    7.75 0.136
    7.75 0.161
    7.75 0.155
    7.75 0.11
    7.75 0.121
    7.75 0.116
    7.75 0.111
    7.75 0.084
    7.75 0.131
    7.75 0.166
    7.75 0.113
    7.75 0.108
    7.75 0.353
    7.75 0.325
    7.75 0.29
    7.75 0.221
    7.75 0.385
    7.75 0.245
    7.75 0.4
    7.75 0.39
    7.75 0.25
    7.75 0.35
    7.75 0.127
    7.75 0.206
    7.75 0.146
    7.75 0.384
    7.75 0.176
    7.75 0.114
    7.75 0.162
    7.75 0.117
    7.75 0.312
    7.75 0.121
    7.75 0.149
    7.75 0.373
    7.75 0.129
    };
    \addplot [red, forget plot]
    table {%
    8.75 0.7305
    8.75 0.351
    };
    \addplot [red, forget plot]
    table {%
    8.75 0.986
    8.75 1
    };
    \addplot [red, forget plot]
    table {%
    8.625 0.351
    8.875 0.351
    };
    \addplot [red, forget plot]
    table {%
    8.625 1
    8.875 1
    };
    \addplot [red, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    8.75 0.237
    8.75 0.324
    8.75 0.341
    8.75 0.335
    8.75 0.337
    8.75 0.327
    8.75 0.241
    8.75 0.237
    8.75 0.276
    8.75 0.253
    8.75 0.328
    8.75 0.188
    8.75 0.298
    8.75 0.187
    8.75 0.213
    8.75 0.199
    8.75 0.274
    8.75 0.163
    8.75 0.197
    8.75 0.198
    8.75 0.286
    8.75 0.179
    8.75 0.163
    8.75 0.189
    8.75 0.187
    8.75 0.243
    8.75 0.205
    8.75 0.172
    8.75 0.166
    8.75 0.172
    8.75 0.172
    8.75 0.1
    8.75 0.282
    8.75 0.162
    8.75 0.193
    8.75 0.116
    8.75 0.13
    8.75 0.197
    8.75 0.156
    8.75 0.128
    8.75 0.142
    8.75 0.117
    8.75 0.113
    8.75 0.119
    8.75 0.148
    8.75 0.104
    8.75 0.108
    8.75 0.149
    8.75 0.177
    8.75 0.117
    8.75 0.075
    8.75 0.088
    8.75 0.079
    8.75 0.149
    8.75 0.093
    8.75 0.126
    8.75 0.081
    8.75 0.101
    8.75 0.306
    8.75 0.292
    8.75 0.339
    8.75 0.301
    8.75 0.282
    8.75 0.296
    8.75 0.233
    8.75 0.312
    8.75 0.266
    8.75 0.327
    8.75 0.318
    8.75 0.329
    8.75 0.291
    8.75 0.204
    8.75 0.172
    8.75 0.21
    8.75 0.239
    8.75 0.329
    8.75 0.253
    8.75 0.207
    8.75 0.261
    8.75 0.33
    8.75 0.143
    8.75 0.134
    8.75 0.178
    8.75 0.227
    8.75 0.15
    8.75 0.184
    8.75 0.294
    8.75 0.2
    8.75 0.21
    8.75 0.101
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.25 0.2695
    1.25 0.147
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.25 0.42
    1.25 0.583
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.125 0.147
    1.375 0.147
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1.125 0.583
    1.375 0.583
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.25 0.259
    2.25 0.161
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.25 0.414
    2.25 0.6
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.125 0.161
    2.375 0.161
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2.125 0.6
    2.375 0.6
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.25 0.263
    3.25 0.156
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.25 0.41075
    3.25 0.607
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.125 0.156
    3.375 0.156
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3.125 0.607
    3.375 0.607
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.25 0.26275
    4.25 0.149
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.25 0.406
    4.25 0.614
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.125 0.149
    4.375 0.149
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4.125 0.614
    4.375 0.614
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.25 0.265
    5.25 0.151
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.25 0.40925
    5.25 0.62
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.125 0.151
    5.375 0.151
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5.125 0.62
    5.375 0.62
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.25 0.26775
    6.25 0.142
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.25 0.41725
    6.25 0.619
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.125 0.142
    6.375 0.142
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6.125 0.619
    6.375 0.619
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    6.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    7.25 0.268
    7.25 0.139
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    7.25 0.41325
    7.25 0.625
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    7.125 0.139
    7.375 0.139
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    7.125 0.625
    7.375 0.625
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    7.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    8.25 0.275
    8.25 0.115
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    8.25 0.4035
    8.25 0.589
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    8.125 0.115
    8.375 0.115
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    8.125 0.589
    8.375 0.589
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    8.25 0.614
    8.25 0.608
    8.25 0.616
    8.25 0.613
    8.25 0.622
    8.25 0.602
    8.25 0.62
    8.25 0.627
    8.25 0.627
    8.25 0.636
    8.25 0.6
    8.25 0.601
    8.25 0.604
    8.25 0.604
    8.25 0.604
    8.25 0.602
    8.25 0.604
    8.25 0.599
    8.25 0.616
    8.25 0.608
    8.25 0.6
    8.25 0.625
    8.25 0.619
    8.25 0.617
    8.25 0.619
    8.25 1
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    9.25 0.277
    9.25 0.118
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    9.25 0.41725
    9.25 0.626
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    9.125 0.118
    9.375 0.118
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    9.125 0.626
    9.375 0.626
    };
    \addplot [green!50.1960784313725!black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
    table {%
    9.25 0.628
    9.25 0.63
    9.25 1
    };
    \path [draw=red, fill=white]
    (axis cs:0.5,0.976)
    --(axis cs:1,0.976)
    --(axis cs:1,1)
    --(axis cs:0.5,1)
    --(axis cs:0.5,0.976)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:1.5,0.958)
    --(axis cs:2,0.958)
    --(axis cs:2,0.998)
    --(axis cs:1.5,0.998)
    --(axis cs:1.5,0.958)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:2.5,0.933)
    --(axis cs:3,0.933)
    --(axis cs:3,0.997)
    --(axis cs:2.5,0.997)
    --(axis cs:2.5,0.933)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:3.5,0.91575)
    --(axis cs:4,0.91575)
    --(axis cs:4,0.995)
    --(axis cs:3.5,0.995)
    --(axis cs:3.5,0.91575)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:4.5,0.87675)
    --(axis cs:5,0.87675)
    --(axis cs:5,0.993)
    --(axis cs:4.5,0.993)
    --(axis cs:4.5,0.87675)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:5.5,0.83875)
    --(axis cs:6,0.83875)
    --(axis cs:6,0.992)
    --(axis cs:5.5,0.992)
    --(axis cs:5.5,0.83875)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:6.5,0.809)
    --(axis cs:7,0.809)
    --(axis cs:7,0.99)
    --(axis cs:6.5,0.99)
    --(axis cs:6.5,0.809)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:7.5,0.755)
    --(axis cs:8,0.755)
    --(axis cs:8,0.989)
    --(axis cs:7.5,0.989)
    --(axis cs:7.5,0.755)
    --cycle;
    \path [draw=red, fill=white]
    (axis cs:8.5,0.7305)
    --(axis cs:9,0.7305)
    --(axis cs:9,0.986)
    --(axis cs:8.5,0.986)
    --(axis cs:8.5,0.7305)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:1,0.2695)
    --(axis cs:1.5,0.2695)
    --(axis cs:1.5,0.42)
    --(axis cs:1,0.42)
    --(axis cs:1,0.2695)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:2,0.259)
    --(axis cs:2.5,0.259)
    --(axis cs:2.5,0.414)
    --(axis cs:2,0.414)
    --(axis cs:2,0.259)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:3,0.263)
    --(axis cs:3.5,0.263)
    --(axis cs:3.5,0.41075)
    --(axis cs:3,0.41075)
    --(axis cs:3,0.263)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:4,0.26275)
    --(axis cs:4.5,0.26275)
    --(axis cs:4.5,0.406)
    --(axis cs:4,0.406)
    --(axis cs:4,0.26275)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:5,0.265)
    --(axis cs:5.5,0.265)
    --(axis cs:5.5,0.40925)
    --(axis cs:5,0.40925)
    --(axis cs:5,0.265)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:6,0.26775)
    --(axis cs:6.5,0.26775)
    --(axis cs:6.5,0.41725)
    --(axis cs:6,0.41725)
    --(axis cs:6,0.26775)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:7,0.268)
    --(axis cs:7.5,0.268)
    --(axis cs:7.5,0.41325)
    --(axis cs:7,0.41325)
    --(axis cs:7,0.268)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:8,0.275)
    --(axis cs:8.5,0.275)
    --(axis cs:8.5,0.4035)
    --(axis cs:8,0.4035)
    --(axis cs:8,0.275)
    --cycle;
    \path [draw=green!50.1960784313725!black, fill=white]
    (axis cs:9,0.277)
    --(axis cs:9.5,0.277)
    --(axis cs:9.5,0.41725)
    --(axis cs:9,0.41725)
    --(axis cs:9,0.277)
    --cycle;
    \addplot [red, forget plot]
    table {%
    0.5 0.995
    1 0.995
    };
    \addplot [red, forget plot]
    table {%
    1.5 0.989
    2 0.989
    };
    \addplot [red, forget plot]
    table {%
    2.5 0.983
    3 0.983
    };
    \addplot [red, forget plot]
    table {%
    3.5 0.975
    4 0.975
    };
    \addplot [red, forget plot]
    table {%
    4.5 0.968
    5 0.968
    };
    \addplot [red, forget plot]
    table {%
    5.5 0.961
    6 0.961
    };
    \addplot [red, forget plot]
    table {%
    6.5 0.955
    7 0.955
    };
    \addplot [red, forget plot]
    table {%
    7.5 0.949
    8 0.949
    };
    \addplot [red, forget plot]
    table {%
    8.5 0.945
    9 0.945
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    1 0.334
    1.5 0.334
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    2 0.331
    2.5 0.331
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    3 0.334
    3.5 0.334
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    4 0.334
    4.5 0.334
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    5 0.338
    5.5 0.338
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    6 0.342
    6.5 0.342
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    7 0.344
    7.5 0.344
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    8 0.346
    8.5 0.346
    };
    \addplot [green!50.1960784313725!black, forget plot]
    table {%
    9 0.354
    9.5 0.354
    };
\end{axis}

\end{tikzpicture}


==> aces_publicb_bad.tikz <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
    \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    \begin{axis}[
    tick align=inside,
    tick pos=left,
    y label style={at={(-0.15,0.5)}},
    x label style={at={(0.5,-0.05)}},
    y tick label style={xshift=0.5ex},
    x grid style={white!69.0196078431373!black},
    xlabel={\tiny Orientation [rad]},
    xmin=-0.313201870434301, xmax=6.59729898230406,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={\tiny Normalised orientation score},
    ymin=0, ymax=1,
    ytick style={color=black},
    ticklabel style = {font=\tiny}
    ]
        \addplot [only marks, mark=triangle*, draw=color0, fill=color0, colormap/viridis]
        table{%
        x y
        0.0170045610478473 0.852144469525959
        3.1628483548996 0.857787810383747
        };
        \addplot [only marks, mark=triangle*, draw=color1, fill=color1, colormap/viridis]
        table{%
        x y
        0.136036488382779 0.717832957110609
        3.28188028223453 0.721218961625282
        };
        \addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
        table{%
        x y
        0.331588940433023 0.681715575620767
        3.46893045376085 0.677200902934537
        };
        \addplot [only marks, mark=triangle*, draw=color3, fill=color3, colormap/viridis]
        table{%
        x y
        0.450620867767954 0.862302483069977
        3.58796238109579 0.843115124153499
        };
        \addplot [only marks, mark=triangle*, draw=color4, fill=color4, colormap/viridis]
        table{%
        x y
        0.722693844533511 0.759593679458239
        3.86853763838527 0.764108352144469
        };
        \addplot [only marks, mark=triangle*, draw=color5, fill=color5, colormap/viridis]
        table{%
        x y
        0.943753138155526 0.467268623024831
        4.08959693200728 0.467268623024831
        };
        \addplot [only marks, mark=triangle*, draw=color6, fill=color6, colormap/viridis]
        table{%
        x y
        1.68345154373689 0.840857787810384
        4.82929533758864 0.827313769751693
        };
        \addplot [only marks, mark=triangle*, draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, colormap/viridis]
        table{%
        x y
        2.12557013098092 0.997742663656885
        5.26291164430875 1
        };
        \addplot [semithick, color0]
        table {%
        0.00091180469016941 0.718961625282167
        0.00850452397887756 0.793453724604966
        0.0170045610478473 0.852144469525959
        0.025506841571771 0.846501128668172
        0.0340091220956946 0.766365688487585
        0.0425114026196183 0.68961625282167
        0.051013683143542 0.600451467268623
        0.0595159636674656 0.55530474040632
        0.0680182441913893 0.523702031602709
        0.076520524715313 0.524830699774266
        0.0850228052392366 0.518058690744921
        0.0935250857631603 0.527088036117382
        0.102027366287084 0.569977426636569
        0.110529646811008 0.59706546275395
        0.119031927334931 0.647855530474041
        0.127534207858855 0.687358916478555
        0.136036488382779 0.717832957110609
        0.144538768906702 0.712189616252822
        0.153041049430626 0.660270880361174
        0.16154332995455 0.637697516930023
        0.170045610478473 0.618510158013544
        0.178547891002397 0.601580135440181
        0.187050171526321 0.595936794582393
        0.195552452050244 0.549661399548533
        0.204054732574168 0.534988713318284
        0.212557013098092 0.540632054176072
        0.221059293622015 0.548532731376975
        0.229561574145939 0.556433408577878
        0.238063854669863 0.54176072234763
        0.246566135193786 0.539503386004515
        0.25506841571771 0.518058690744921
        0.263570696241634 0.519187358916479
        0.272072976765557 0.512415349887133
        0.280575257289481 0.547404063205418
        0.289077537813404 0.582392776523702
        0.297579818337328 0.58803611738149
        0.306082098861252 0.574492099322799
        0.314584379385175 0.610609480812641
        0.323086659909099 0.668171557562077
        0.331588940433023 0.681715575620767
        0.340091220956946 0.627539503386005
        0.34859350148087 0.568848758465011
        0.357095782004794 0.514672686230248
        0.365598062528718 0.510158013544018
        0.374100343052641 0.514672686230248
        0.382602623576565 0.480812641083521
        0.391104904100488 0.457110609480813
        0.399607184624412 0.450338600451467
        0.408109465148336 0.472911963882619
        0.416611745672259 0.5372460496614
        0.425114026196183 0.656884875846501
        0.433616306720107 0.764108352144469
        0.44211858724403 0.838600451467269
        0.450620867767954 0.862302483069977
        0.459123148291878 0.793453724604966
        0.467625428815801 0.67607223476298
        0.476127709339725 0.548532731376975
        0.484629989863649 0.478555304740406
        0.493132270387572 0.425507900677201
        0.501634550911496 0.395033860045147
        0.51013683143542 0.388261851015801
        0.518639111959343 0.41647855530474
        0.527141392483267 0.417607223476298
        0.535643673007191 0.424379232505643
        0.544145953531114 0.420993227990971
        0.552648234055038 0.417607223476298
        0.561150514578962 0.430022573363431
        0.569652795102885 0.409706546275395
        0.578155075626809 0.396162528216704
        0.586657356150733 0.400677200902935
        0.595159636674656 0.390519187358916
        0.60366191719858 0.391647855530474
        0.612164197722504 0.392776523702032
        0.620666478246427 0.401805869074492
        0.629168758770351 0.391647855530474
        0.637671039294275 0.393905191873589
        0.646173319818198 0.386004514672686
        0.654675600342122 0.431151241534989
        0.663177880866046 0.488713318284424
        0.671680161389969 0.518058690744921
        0.680182441913893 0.557562076749436
        0.688684722437817 0.619638826185102
        0.69718700296174 0.67607223476298
        0.705689283485664 0.713318284424379
        0.714191564009588 0.740406320541761
        0.722693844533511 0.759593679458239
        0.731196125057435 0.742663656884876
        0.739698405581359 0.694130925507901
        0.748200686105282 0.618510158013544
        0.756702966629206 0.5372460496614
        0.76520524715313 0.489841986455982
        0.773707527677053 0.498871331828442
        0.782209808200977 0.485327313769752
        0.790712088724901 0.4627539503386
        0.799214369248824 0.418735891647856
        0.807716649772748 0.354401805869074
        0.816218930296671 0.31489841986456
        0.824721210820595 0.303611738148984
        0.833223491344519 0.262979683972912
        0.841725771868443 0.203160270880361
        0.850228052392366 0.170428893905192
        0.85873033291629 0.12979683972912
        0.867232613440213 0.125282167042889
        0.875734893964137 0.132054176072235
        0.884237174488061 0.133182844243792
        0.892739455011985 0.125282167042889
        0.901241735535908 0.124153498871332
        0.909744016059832 0.159142212189616
        0.918246296583755 0.227990970654628
        0.926748577107679 0.31941309255079
        0.935250857631603 0.401805869074492
        0.943753138155526 0.467268623024831
        0.95225541867945 0.461625282167043
        0.960757699203374 0.423250564334086
        0.969259979727297 0.380361173814898
        0.977762260251221 0.322799097065463
        0.986264540775145 0.243792325056433
        0.994766821299068 0.194130925507901
        1.00326910182299 0.165914221218962
        1.01177138234692 0.136568848758465
        1.02027366287084 0.147855530474041
        1.02877594339476 0.155756207674944
        1.03727822391869 0.145598194130926
        1.04578050444261 0.145598194130926
        1.05428278496653 0.126410835214447
        1.06278506549046 0.104966139954853
        1.07128734601438 0.0936794582392776
        1.07978962653831 0.082392776523702
        1.08829190706223 0.0744920993227991
        1.09679418758615 0.0733634311512415
        1.10529646811008 0.0688487584650113
        1.113798748634 0.0451467268623025
        1.12230102915792 0.036117381489842
        1.13080330968185 0.0225733634311512
        1.13930559020577 0.0282167042889391
        1.14780787072969 0.0293453724604966
        1.15631015125362 0.0270880361173815
        1.16481243177754 0.0293453724604966
        1.17331471230147 0.0327313769751693
        1.18181699282539 0.04627539503386
        1.19031927334931 0.0519187358916479
        1.19882155387324 0.0598194130925508
        1.20732383439716 0.0507900677200903
        1.21582611492108 0.0564334085778781
        1.22432839544501 0.0586907449209932
        1.23283067596893 0.0688487584650113
        1.24133295649285 0.0632054176072235
        1.24983523701678 0.0586907449209932
        1.2583375175407 0.064334085778781
        1.26683979806463 0.0440180586907449
        1.27534207858855 0.0609480812641084
        1.28384435911247 0.0553047404063205
        1.2923466396364 0.0677200902934537
        1.30084892016032 0.082392776523702
        1.30935120068424 0.108352144469526
        1.31785348120817 0.126410835214447
        1.32635576173209 0.130925507900677
        1.33485804225602 0.144469525959368
        1.34336032277994 0.156884875846501
        1.35186260330386 0.168171557562077
        1.36036488382779 0.18510158013544
        1.36886716435171 0.178329571106095
        1.37736944487563 0.187358916478555
        1.38587172539956 0.183972911963883
        1.39437400592348 0.187358916478555
        1.4028762864474 0.199774266365688
        1.41137856697133 0.218961625282167
        1.41988084749525 0.2313769751693
        1.42838312801918 0.248306997742664
        1.4368854085431 0.246049661399549
        1.44538768906702 0.250564334085779
        1.45388996959095 0.265237020316027
        1.46239225011487 0.272009029345372
        1.47089453063879 0.278781038374718
        1.47939681116272 0.269751693002257
        1.48789909168664 0.261851015801354
        1.49640137221056 0.272009029345372
        1.50490365273449 0.295711060948081
        1.51340593325841 0.346501128668172
        1.52190821378234 0.384875846501129
        1.53041049430626 0.414221218961625
        1.53891277483018 0.414221218961625
        1.54741505535411 0.433408577878104
        1.55591733587803 0.440180586907449
        1.56441961640195 0.472911963882619
        1.57292189692588 0.502257336343115
        1.5814241774498 0.494356659142212
        1.58992645797372 0.502257336343115
        1.59842873849765 0.498871331828442
        1.60693101902157 0.515801354401806
        1.6154332995455 0.530474040632054
        1.62393558006942 0.54627539503386
        1.63243786059334 0.560948081264108
        1.64094014111727 0.579006772009029
        1.64944242164119 0.625282167042889
        1.65794470216511 0.683972911963883
        1.66644698268904 0.732505643340858
        1.67494926321296 0.767494356659142
        1.68345154373689 0.840857787810384
        1.69195382426081 0.82392776523702
        1.70045610478473 0.783295711060948
        1.70895838530866 0.723476297968397
        1.71746066583258 0.682844243792325
        1.7259629463565 0.626410835214447
        1.73446522688043 0.594808126410835
        1.74296750740435 0.553047404063205
        1.75146978792827 0.530474040632054
        1.7599720684522 0.521444695259594
        1.76847434897612 0.525959367945824
        1.77697662950005 0.530474040632054
        1.78547891002397 0.536117381489842
        1.79398119054789 0.502257336343115
        1.80248347107182 0.479683972911964
        1.81098575159574 0.450338600451467
        1.81948803211966 0.460496613995485
        1.82799031264359 0.470654627539503
        1.83649259316751 0.468397291196388
        1.84499487369143 0.452595936794582
        1.85349715421536 0.40744920993228
        1.86199943473928 0.391647855530474
        1.87050171526321 0.364559819413093
        1.87900399578713 0.373589164785553
        1.88750627631105 0.40744920993228
        1.89600855683498 0.427765237020316
        1.9045108373589 0.445823927765237
        1.91301311788282 0.492099322799097
        1.92151539840675 0.527088036117382
        1.93001767893067 0.522573363431151
        1.93851995945459 0.532731376975169
        1.94702223997852 0.560948081264108
        1.95552452050244 0.565462753950339
        1.96402680102637 0.575620767494357
        1.97252908155029 0.59706546275395
        1.98103136207421 0.598194130925508
        1.98953364259814 0.600451467268623
        1.99803592312206 0.603837471783296
        2.00653820364598 0.612866817155756
        2.01504048416991 0.604966139954853
        2.02354276469383 0.646726862302483
        2.03204504521776 0.739277652370203
        2.04054732574168 0.796839729119639
        2.0490496062656 0.81038374717833
        2.05755188678953 0.812641083521445
        2.06605416731345 0.820541760722348
        2.07455644783737 0.830699774266366
        2.0830587283613 0.826185101580135
        2.09156100888522 0.783295711060948
        2.10006328940914 0.77313769751693
        2.10856556993307 0.852144469525959
        2.11706785045699 0.967268623024831
        2.12557013098092 0.997742663656885
        2.13407241150484 0.965011286681716
        2.14257469202876 0.961625282167043
        2.15107697255269 0.901805869074492
        2.15957925307661 0.848758465011287
        2.16808153360053 0.848758465011287
        2.17658381412446 0.81489841986456
        2.18508609464838 0.748306997742664
        2.1935883751723 0.668171557562077
        2.20209065569623 0.58352144469526
        2.21059293622015 0.496613995485327
        2.21909521674408 0.408577878103837
        2.227597497268 0.367945823927765
        2.23609977779192 0.330699774266366
        2.24460205831585 0.305869074492099
        2.25310433883977 0.296839729119639
        2.26160661936369 0.282167042889391
        2.27010889988762 0.267494356659142
        2.27861118041154 0.253950338600451
        2.28711346093547 0.250564334085779
        2.29561574145939 0.223476297968397
        2.30411802198331 0.211060948081264
        2.31262030250724 0.193002257336343
        2.32112258303116 0.198645598194131
        2.32962486355508 0.202031602708804
        2.33812714407901 0.196388261851016
        2.34662942460293 0.198645598194131
        2.35513170512685 0.195259593679458
        2.36363398565078 0.196388261851016
        2.3721362661747 0.209932279909707
        2.38063854669863 0.204288939051919
        2.38914082722255 0.196388261851016
        2.39764310774647 0.170428893905192
        2.4061453882704 0.155756207674944
        2.41464766879432 0.14334085778781
        2.42314994931824 0.125282167042889
        2.43165222984217 0.111738148984199
        2.44015451036609 0.116252821670429
        2.44865679089001 0.121896162528217
        2.45715907141394 0.127539503386005
        2.46566135193786 0.113995485327314
        2.47416363246179 0.100451467268623
        2.48266591298571 0.0801354401805869
        2.49116819350963 0.0598194130925508
        2.49967047403356 0.054176072234763
        2.50817275455748 0.054176072234763
        2.5166750350814 0.0699774266365688
        2.52517731560533 0.0620767494356659
        2.53367959612925 0.036117381489842
        2.54218187665318 0.0327313769751693
        2.5506841571771 0.0282167042889391
        2.55918643770102 0.036117381489842
        2.56768871822495 0.0338600451467269
        2.57619099874887 0.0293453724604966
        2.58469327927279 0.0191873589164786
        2.59319555979672 0.0090293453724605
        2.60169784032064 0.0101580135440181
        2.61020012084456 0.0237020316027088
        2.61870240136849 0.0372460496613995
        2.62720468189241 0.0428893905191874
        2.63570696241634 0.04627539503386
        2.64420924294026 0.0383747178329571
        2.65271152346418 0.0327313769751693
        2.66121380398811 0.0293453724604966
        2.66971608451203 0.0327313769751693
        2.67821836503595 0.0383747178329571
        2.68672064555988 0.0451467268623025
        2.6952229260838 0.0451467268623025
        2.70372520660772 0.0428893905191874
        2.71222748713165 0.0417607223476298
        2.72072976765557 0.0598194130925508
        2.7292320481795 0.0654627539503386
        2.73773432870342 0.090293453724605
        2.74623660922734 0.0846501128668172
        2.75473888975127 0.0993227990970655
        2.76324117027519 0.0993227990970655
        2.77174345079911 0.100451467268623
        2.78024573132304 0.107223476297968
        2.78874801184696 0.108352144469526
        2.79725029237088 0.108352144469526
        2.80575257289481 0.102708803611738
        2.81425485341873 0.0925507900677201
        2.82275713394266 0.0936794582392776
        2.83125941446658 0.108352144469526
        2.8397616949905 0.110609480812641
        2.84826397551443 0.104966139954853
        2.85676625603835 0.100451467268623
        2.86526853656227 0.102708803611738
        2.8737708170862 0.100451467268623
        2.88227309761012 0.108352144469526
        2.89077537813405 0.121896162528217
        2.89927765865797 0.126410835214447
        2.90777993918189 0.139954853273138
        2.91628221970582 0.142212189616253
        2.92478450022974 0.148984198645598
        2.93328678075366 0.144469525959368
        2.94178906127759 0.13882618510158
        2.95029134180151 0.147855530474041
        2.95879362232543 0.154627539503386
        2.96729590284936 0.162528216704289
        2.97579818337328 0.160270880361174
        2.98430046389721 0.172686230248307
        2.99280274442113 0.18961625282167
        3.00130502494505 0.199774266365688
        3.00980730546898 0.198645598194131
        3.0183095859929 0.2313769751693
        3.02681186651682 0.229119638826185
        3.03531414704075 0.23589164785553
        3.04381642756467 0.230248306997743
        3.05231870808859 0.23589164785553
        3.06082098861252 0.249435665914221
        3.06932326913644 0.244920993227991
        3.07782554966037 0.237020316027088
        3.08632783018429 0.260722347629797
        3.09483011070821 0.291196388261851
        3.10333239123214 0.297968397291196
        3.11183467175606 0.343115124153499
        3.12033695227998 0.40293453724605
        3.12883923280391 0.493227990970655
        3.13734151332783 0.607223476297968
        3.14584379385176 0.721218961625282
        3.15434607437568 0.821670428893905
        3.1628483548996 0.857787810383747
        3.17135063542353 0.817155756207675
        3.17985291594745 0.717832957110609
        3.18835519647137 0.656884875846501
        3.1968574769953 0.574492099322799
        3.20535975751922 0.545146726862302
        3.21386203804314 0.519187358916479
        3.22236431856707 0.521444695259594
        3.23086659909099 0.518058690744921
        3.23936887961492 0.54176072234763
        3.24787116013884 0.584650112866817
        3.25637344066276 0.626410835214447
        3.26487572118669 0.663656884875847
        3.27337800171061 0.709932279909707
        3.28188028223453 0.721218961625282
        3.29038256275846 0.688487584650113
        3.29888484328238 0.644469525959368
        3.3073871238063 0.626410835214447
        3.31588940433023 0.612866817155756
        3.32439168485415 0.580135440180587
        3.33289396537808 0.573363431151242
        3.341396245902 0.542889390519187
        3.34989852642592 0.539503386004515
        3.35840080694985 0.545146726862302
        3.36690308747377 0.545146726862302
        3.37540536799769 0.558690744920993
        3.38390764852162 0.538374717832957
        3.39240992904554 0.529345372460497
        3.40091220956946 0.521444695259594
        3.40941449009339 0.514672686230248
        3.41791677061731 0.538374717832957
        3.42641905114124 0.565462753950339
        3.43492133166516 0.591422121896163
        3.44342361218908 0.579006772009029
        3.45192589271301 0.580135440180587
        3.46042817323693 0.63431151241535
        3.46893045376085 0.677200902934537
        3.47743273428478 0.654627539503386
        3.4859350148087 0.594808126410835
        3.49443729533263 0.528216704288939
        3.50293957585655 0.511286681715576
        3.51144185638047 0.520316027088036
        3.5199441369044 0.489841986455982
        3.52844641742832 0.467268623024831
        3.53694869795224 0.451467268623025
        3.54545097847617 0.45372460496614
        3.55395325900009 0.512415349887133
        3.56245553952401 0.58352144469526
        3.57095782004794 0.700902934537246
        3.57946010057186 0.809255079006772
        3.58796238109579 0.843115124153499
        3.59646466161971 0.831828442437923
        3.60496694214363 0.7313769751693
        3.61346922266756 0.594808126410835
        3.62197150319148 0.501128668171558
        3.6304737837154 0.436794582392777
        3.63897606423933 0.404063205417607
        3.64747834476325 0.388261851015801
        3.65598062528717 0.395033860045147
        3.6644829058111 0.41647855530474
        3.67298518633502 0.419864559819413
        3.68148746685895 0.419864559819413
        3.68998974738287 0.417607223476298
        3.69849202790679 0.419864559819413
        3.70699430843072 0.415349887133183
        3.71549658895464 0.390519187358916
        3.72399886947856 0.393905191873589
        3.73250115000249 0.396162528216704
        3.74100343052641 0.388261851015801
        3.74950571105034 0.396162528216704
        3.75800799157426 0.399548532731377
        3.76651027209818 0.386004514672686
        3.77501255262211 0.400677200902935
        3.78351483314603 0.381489841986456
        3.79201711366995 0.408577878103837
        3.80051939419388 0.468397291196388
        3.8090216747178 0.512415349887133
        3.81752395524172 0.540632054176072
        3.82602623576565 0.58352144469526
        3.83452851628957 0.641083521444695
        3.84303079681349 0.708803611738149
        3.85153307733742 0.720090293453725
        3.86003535786134 0.747178329571106
        3.86853763838527 0.764108352144469
        3.87703991890919 0.72234762979684
        3.88554219943311 0.670428893905192
        3.89404447995704 0.58803611738149
        3.90254676048096 0.506772009029345
        3.91104904100488 0.483069977426637
        3.91955132152881 0.49548532731377
        3.92805360205273 0.479683972911964
        3.93655588257666 0.45823927765237
        3.94505816310058 0.378103837471783
        3.9535604436245 0.331828442437923
        3.96206272414843 0.31941309255079
        3.97056500467235 0.291196388261851
        3.97906728519627 0.241534988713318
        3.9875695657202 0.193002257336343
        3.99607184624412 0.153498871331828
        4.00457412676804 0.136568848758465
        4.01307640729197 0.130925507900677
        4.02157868781589 0.12979683972912
        4.03008096833982 0.147855530474041
        4.03858324886374 0.121896162528217
        4.04708552938766 0.145598194130926
        4.05558780991159 0.18961625282167
        4.06409009043551 0.260722347629797
        4.07259237095943 0.364559819413093
        4.08109465148336 0.439051918735892
        4.08959693200728 0.467268623024831
        4.09809921253121 0.443566591422122
        4.10660149305513 0.386004514672686
        4.11510377357905 0.347629796839729
        4.12360605410298 0.287810383747178
        4.1321083346269 0.213318284424379
        4.14061061515082 0.174943566591422
        4.14911289567475 0.14334085778781
        4.15761517619867 0.136568848758465
        4.16611745672259 0.150112866817156
        4.17461973724652 0.150112866817156
        4.18312201777044 0.147855530474041
        4.19162429829437 0.139954853273138
        4.20012657881829 0.110609480812641
        4.20862885934221 0.0981941309255079
        4.21713113986614 0.0891647855530474
        4.22563342039006 0.0790067720090293
        4.23413570091398 0.0711060948081264
        4.24263798143791 0.0677200902934537
        4.25114026196183 0.0609480812641084
        4.25964254248575 0.0428893905191874
        4.26814482300968 0.0383747178329571
        4.2766471035336 0.0259593679458239
        4.28514938405753 0.0293453724604966
        4.29365166458145 0.0316027088036117
        4.30215394510537 0.0327313769751693
        4.3106562256293 0.0293453724604966
        4.31915850615322 0.0440180586907449
        4.32766078667714 0.0507900677200903
        4.33616306720107 0.0620767494356659
        4.34466534772499 0.0586907449209932
        4.35316762824892 0.0609480812641084
        4.36166990877284 0.0598194130925508
        4.37017218929676 0.0677200902934537
        4.37867446982069 0.0654627539503386
        4.38717675034461 0.0632054176072235
        4.39567903086853 0.0654627539503386
        4.40418131139246 0.0485327313769752
        4.41268359191638 0.0575620767494357
        4.4211858724403 0.0575620767494357
        4.42968815296423 0.0598194130925508
        4.43819043348815 0.0767494356659142
        4.44669271401208 0.0891647855530474
        4.455194994536 0.112866817155756
        4.46369727505992 0.136568848758465
        4.47219955558385 0.137697516930023
        4.48070183610777 0.150112866817156
        4.48920411663169 0.169300225733634
        4.49770639715562 0.17607223476298
        4.50620867767954 0.181715575620767
        4.51471095820347 0.179458239277652
        4.52321323872739 0.188487584650113
        4.53171551925131 0.183972911963883
        4.54021779977524 0.196388261851016
        4.54872008029916 0.195259593679458
        4.55722236082308 0.216704288939052
        4.56572464134701 0.233634311512415
        4.57422692187093 0.249435665914221
        4.58272920239485 0.260722347629797
        4.59123148291878 0.252821670428894
        4.5997337634427 0.275395033860045
        4.60823604396662 0.281038374717833
        4.61673832449055 0.27313769751693
        4.62524060501447 0.262979683972912
        4.6337428855384 0.259593679458239
        4.64224516606232 0.281038374717833
        4.65074744658624 0.326185101580135
        4.65924972711017 0.381489841986456
        4.66775200763409 0.404063205417607
        4.67625428815801 0.41647855530474
        4.68475656868194 0.424379232505643
        4.69325884920586 0.440180586907449
        4.70176112972979 0.455981941309255
        4.71026341025371 0.496613995485327
        4.71876569077763 0.493227990970655
        4.72726797130156 0.510158013544018
        4.73577025182548 0.493227990970655
        4.7442725323494 0.50902934537246
        4.75277481287333 0.520316027088036
        4.76127709339725 0.527088036117382
        4.76977937392117 0.559819413092551
        4.7782816544451 0.571106094808126
        4.78678393496902 0.59706546275395
        4.79528621549295 0.655756207674944
        4.80378849601687 0.705417607223476
        4.81229077654079 0.747178329571106
        4.82079305706472 0.81038374717833
        4.82929533758864 0.827313769751693
        4.83779761811256 0.790067720090293
        4.84629989863649 0.742663656884876
        4.85480217916041 0.716704288939052
        4.86330445968433 0.651241534988713
        4.87180674020826 0.607223476297968
        4.88030902073218 0.572234762979684
        4.88881130125611 0.528216704288939
        4.89731358178003 0.527088036117382
        4.90581586230395 0.514672686230248
        4.91431814282788 0.527088036117382
        4.9228204233518 0.538374717832957
        4.93132270387572 0.529345372460497
        4.93982498439965 0.498871331828442
        4.94832726492357 0.451467268623025
        4.9568295454475 0.445823927765237
        4.96533182597142 0.460496613995485
        4.97383410649534 0.459367945823928
        4.98233638701927 0.452595936794582
        4.99083866754319 0.427765237020316
        4.99934094806711 0.392776523702032
        5.00784322859104 0.383747178329571
        5.01634550911496 0.362302483069977
        5.02484778963888 0.387133182844244
        5.03335007016281 0.41647855530474
        5.04185235068673 0.44920993227991
        5.05035463121066 0.467268623024831
        5.05885691173458 0.50902934537246
        5.0673591922585 0.524830699774266
        5.07586147278243 0.530474040632054
        5.08436375330635 0.551918735891648
        5.09286603383027 0.566591422121896
        5.1013683143542 0.576749435665914
        5.10987059487812 0.59255079006772
        5.11837287540204 0.601580135440181
        5.12687515592597 0.591422121896163
        5.13537743644989 0.584650112866817
        5.14387971697382 0.604966139954853
        5.15238199749774 0.613995485327314
        5.16088427802166 0.626410835214447
        5.16938655854559 0.696388261851016
        5.17788883906951 0.762979683972912
        5.18639111959343 0.797968397291196
        5.19489340011736 0.817155756207675
        5.20339568064128 0.808126410835214
        5.2118979611652 0.820541760722348
        5.22040024168913 0.835214446952596
        5.22890252221305 0.809255079006772
        5.23740480273698 0.765237020316027
        5.2459070832609 0.785553047404063
        5.25440936378482 0.920993227990971
        5.26291164430875 1
        5.27141392483267 0.980812641083521
        5.27991620535659 0.957110609480813
        5.28841848588052 0.940180586907449
        5.29692076640444 0.874717832957111
        5.30542304692837 0.851015801354402
        5.31392532745229 0.846501128668172
        5.32242760797621 0.794582392776524
        5.33092988850014 0.711060948081264
        5.33943216902406 0.632054176072235
        5.34793444954798 0.527088036117382
        5.35643673007191 0.451467268623025
        5.36493901059583 0.395033860045147
        5.37344129111975 0.355530474040632
        5.38194357164368 0.309255079006772
        5.3904458521676 0.293453724604966
        5.39894813269153 0.290067720090293
        5.40745041321545 0.278781038374718
        5.41595269373937 0.269751693002257
        5.4244549742633 0.258465011286682
        5.43295725478722 0.240406320541761
        5.44145953531114 0.214446952595937
        5.44996181583507 0.198645598194131
        5.45846409635899 0.18510158013544
        5.46696637688292 0.190744920993228
        5.47546865740684 0.178329571106095
        5.48397093793076 0.200902934537246
        5.49247321845468 0.186230248306998
        5.50097549897861 0.196388261851016
        5.50947777950253 0.197516930022573
        5.51798006002646 0.200902934537246
        5.52648234055038 0.202031602708804
        5.5349846210743 0.195259593679458
        5.54348690159823 0.172686230248307
        5.55198918212215 0.155756207674944
        5.56049146264608 0.13431151241535
        5.56899374317 0.118510158013544
        5.57749602369392 0.115124153498871
        5.58599830421785 0.119638826185102
        5.59450058474177 0.130925507900677
        5.60300286526569 0.128668171557562
        5.61150514578962 0.111738148984199
        5.62000742631354 0.090293453724605
        5.62850970683746 0.0744920993227991
        5.63701198736139 0.0575620767494357
        5.64551426788531 0.054176072234763
        5.65401654840924 0.0609480812641084
        5.66251882893316 0.0699774266365688
        5.67102110945708 0.0485327313769752
        5.67952338998101 0.0338600451467269
        5.68802567050493 0.0293453724604966
        5.69652795102885 0.0327313769751693
        5.70503023155278 0.0327313769751693
        5.7135325120767 0.0248306997742664
        5.72203479260062 0.0203160270880361
        5.73053707312455 0.0101580135440181
        5.73903935364847 0
        5.74754163417239 0.0169300225733634
        5.75604391469632 0.0349887133182844
        5.76454619522024 0.036117381489842
        5.77304847574417 0.0507900677200903
        5.78155075626809 0.0451467268623025
        5.79005303679201 0.0338600451467269
        5.79855531731594 0.0304740406320542
        5.80705759783986 0.0259593679458239
        5.81555987836378 0.036117381489842
        5.82406215888771 0.0440180586907449
        5.83256443941163 0.0575620767494357
        5.84106671993556 0.0496613995485327
        5.84956900045948 0.0428893905191874
        5.8580712809834 0.0553047404063205
        5.86657356150733 0.054176072234763
        5.87507584203125 0.0778781038374718
        5.88357812255517 0.082392776523702
        5.8920804030791 0.0993227990970655
        5.90058268360302 0.0891647855530474
        5.90908496412695 0.0970654627539503
        5.91758724465087 0.107223476297968
        5.92608952517479 0.112866817155756
        5.93459180569872 0.109480812641084
        5.94309408622264 0.101580135440181
        5.95159636674656 0.0914221218961625
        5.96009864727049 0.0869074492099323
        5.96860092779441 0.0970654627539503
        5.97710320831833 0.103837471783296
        5.98560548884226 0.107223476297968
        5.99410776936618 0.101580135440181
        6.00261004989011 0.0981941309255079
        6.01111233041403 0.102708803611738
        6.01961461093795 0.111738148984199
        6.02811689146188 0.112866817155756
        6.0366191719858 0.123024830699774
        6.04512145250972 0.132054176072235
        6.05362373303365 0.133182844243792
        6.06212601355757 0.137697516930023
        6.07062829408149 0.142212189616253
        6.07913057460542 0.142212189616253
        6.08763285512934 0.152370203160271
        6.09613513565327 0.153498871331828
        6.10463741617719 0.154627539503386
        6.11313969670111 0.156884875846501
        6.12164197722504 0.156884875846501
        6.13014425774896 0.168171557562077
        6.13864653827288 0.193002257336343
        6.14714881879681 0.207674943566591
        6.15565109932073 0.213318284424379
        6.16415337984466 0.234762979683973
        6.17265566036858 0.232505643340858
        6.1811579408925 0.240406320541761
        6.18966022141643 0.253950338600451
        6.19816250194035 0.241534988713318
        6.20666478246427 0.250564334085779
        6.2151670629882 0.247178329571106
        6.22366934351212 0.239277652370203
        6.23217162403604 0.274266365688488
        6.24067390455997 0.300225733634311
        6.24917618508389 0.321670428893905
        6.25767846560782 0.372460496613995
        6.26618074613174 0.439051918735892
        6.27468302665566 0.542889390519187
        6.28318530717959 0.663656884875847
        };
        \addplot [semithick, red, mark=+, mark size=3, mark options={solid}, only marks]
        table {%
        0.0170045610478473 0.852144469525959
        0.136036488382779 0.717832957110609
        0.331588940433023 0.681715575620767
        0.450620867767954 0.862302483069977
        0.722693844533511 0.759593679458239
        0.943753138155526 0.467268623024831
        1.68345154373689 0.840857787810384
        2.12557013098092 0.997742663656885
        3.1628483548996 0.857787810383747
        3.28188028223453 0.721218961625282
        3.46893045376085 0.677200902934537
        3.58796238109579 0.843115124153499
        3.86853763838527 0.764108352144469
        4.08959693200728 0.467268623024831
        4.82929533758864 0.827313769751693
        5.26291164430875 1
        };
        \addplot [semithick, color1]
        table {%
        0.00091180469016941 0.362965956927582
        6.28318530717959 0.362965956927582
        };
        \addplot [semithick, color2]
        table {%
        0.00091180469016941 0.771091986455982
        6.28318530717959 0.771091986455982
        };
    \end{axis}
\end{tikzpicture}


==> aces_publicb_good.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \begin{axis}[
    tick align=inside,
    tick pos=left,
    y label style={at={(-0.15,0.5)}},
    x label style={at={(0.5,-0.05)}},
    y tick label style={xshift=0.5ex},
    x grid style={white!69.0196078431373!black},
    xlabel={\tiny Orientation [rad]},
    xmin=-0.313555068220348, xmax=6.59731580124625,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={\tiny Normalised orientation score},
    ymin=0, ymax=1,
    ytick style={color=black},
    ticklabel style = {font=\tiny}
    ]
        \addplot [only marks, mark=triangle*, draw=color0, fill=color0, colormap/viridis]
        table{%
        x y
        0.000575425846315281 1
        3.13890982467981 0.878257700018225
        };
        \addplot [only marks, mark=triangle*, draw=color1, fill=color1, colormap/viridis]
        table{%
        x y
        1.57213774124989 0.974302897758338
        4.7110475659297 0.97904137051212
        };
        \addplot [semithick, color0]
        table {%
        0.000575425846315281 1
        0.00536707362971009 0.754875159467833
        0.010731315639931 0.587570621468927
        0.0160969734598965 0.490796427920539
        0.0214626312798619 0.424457809367596
        0.0268282890998274 0.367413887370148
        0.0321939469197929 0.340076544559869
        0.0375596047397584 0.320940404592674
        0.0429252625597239 0.30034627300893
        0.0482909203796894 0.277929651904502
        0.0536565781996549 0.267541461636596
        0.0590222360196204 0.245124840532167
        0.0643878938395859 0.225077455804629
        0.0697535516595513 0.209404045926736
        0.0751192094795168 0.190632403863678
        0.0804848672994823 0.1829779478768
        0.0858505251194478 0.171678512848551
        0.0912161829394133 0.162566065245125
        0.0965818407593788 0.151084381264808
        0.101947498579344 0.142700929469656
        0.10731315639931 0.137415709859668
        0.112678814219275 0.133588481866229
        0.118044472039241 0.126298523783488
        0.123410129859206 0.115545835611445
        0.128775787679172 0.113541097138691
        0.134141445499137 0.109896118097321
        0.139507103319103 0.107162383816293
        0.144872761139068 0.10260616001458
        0.150238418959034 0.0975031893566612
        0.155604076778999 0.0953162019318389
        0.160969734598965 0.0931292145070166
        0.16633539241893 0.0860215053763441
        0.171701050238896 0.0767268088208493
        0.177066708058861 0.0668853654091489
        0.182432365878827 0.0595954073264079
        0.187798023698792 0.0585019136139967
        0.193163681518758 0.0579551667577911
        0.198529339338723 0.0570439219974485
        0.203894997158689 0.0557681793329688
        0.209260654978654 0.0552214324767633
        0.21462631279862 0.053034445051941
        0.219991970618585 0.0564971751412429
        0.225357628438551 0.0590486604702023
        0.230723286258516 0.0614178968470931
        0.236088944078481 0.0645161290322581
        0.241454601898447 0.0623291416074358
        0.246820259718412 0.0617823947512302
        0.252185917538378 0.060324403134682
        0.257551575358343 0.0541279387643521
        0.262917233178309 0.0539456898122836
        0.268282890998274 0.0442864953526517
        0.27364854881824 0.0404592673592127
        0.279014206638205 0.035720794605431
        0.284379864458171 0.0331693092764717
        0.289745522278136 0.028795334426827
        0.295111180098102 0.0260616001457992
        0.300476837918067 0.0255148532895936
        0.305842495738033 0.0258793511937306
        0.311208153557998 0.0222343721523601
        0.316573811377964 0.0209586294878804
        0.321939469197929 0.0216876252961545
        0.327305127017895 0.0218698742482231
        0.33267078483786 0.0184071441589211
        0.338036442657826 0.0160379077820303
        0.343402100477791 0.0125751776927283
        0.348767758297757 0.00820120284308365
        0.354133416117722 0.00728995808274102
        0.359499073937688 0.00692546017860397
        0.364864731757653 0.00492072170585019
        0.370230389577619 0.00400947694550756
        0.375596047397584 0.00455622380171314
        0.38096170521755 0.00601421541826134
        0.386327363037515 0.0078367049389466
        0.391693020857481 0.00820120284308365
        0.397058678677446 0.00929469655549481
        0.402424336497412 0.0102059413158374
        0.407789994317377 0.0100236923637689
        0.413155652137343 0.0085657007472207
        0.418521309957308 0.00801895389101513
        0.423886967777274 0.00820120284308365
        0.429252625597239 0.00947694550756333
        0.434618283417205 0.00765445598687808
        0.43998394123717 0.00747220703480955
        0.445349599057136 0.00583196646619282
        0.450715256877101 0.00801895389101513
        0.456080914697066 0.00801895389101513
        0.461446572517032 0.010752688172043
        0.466812230336997 0.00838345179515218
        0.472177888156963 0.00656096227446692
        0.477543545976928 0.00747220703480955
        0.482909203796894 0.0078367049389466
        0.488274861616859 0.00692546017860397
        0.493640519436825 0.00801895389101513
        0.49900617725679 0.00965919445963186
        0.504371835076756 0.00893019865135775
        0.509737492896721 0.00965919445963186
        0.515103150716687 0.0105704392199745
        0.520468808536652 0.0116639329323856
        0.525834466356618 0.0111171860761801
        0.531200124176583 0.0125751776927283
        0.536565781996549 0.010388190267906
        0.541931439816514 0.00838345179515218
        0.54729709763648 0.00619646437032987
        0.552662755456445 0.00182248952068526
        0.558028413276411 0.00346273008930199
        0.563394071096376 0.00273373428102788
        0.568759728916342 0.00328048113723346
        0.574125386736307 0.00419172589757609
        0.579491044556273 0.00400947694550756
        0.584856702376238 0.00492072170585019
        0.590222360196204 0.00984144341170038
        0.595588018016169 0.0140331693092765
        0.600953675836135 0.0153089119737562
        0.6063193336561 0.0125751776927283
        0.611684991476066 0.010752688172043
        0.617050649296031 0.0085657007472207
        0.622416307115997 0.0114816839803171
        0.627781964935962 0.00947694550756333
        0.633147622755928 0.00838345179515218
        0.638513280575893 0.00765445598687808
        0.643878938395859 0.0063787133223984
        0.649244596215824 0.00692546017860397
        0.65461025403579 0.00692546017860397
        0.659975911855755 0.0071077091306725
        0.665341569675721 0.0085657007472207
        0.670707227495686 0.00838345179515218
        0.676072885315651 0.00692546017860397
        0.681438543135617 0.00728995808274102
        0.686804200955582 0.00765445598687808
        0.692169858775548 0.00820120284308365
        0.697535516595513 0.0085657007472207
        0.702901174415479 0.0105704392199745
        0.708266832235444 0.0133041735010024
        0.71363249005541 0.0156734098778932
        0.718998147875375 0.0131219245489338
        0.724363805695341 0.0112994350282486
        0.729729463515306 0.00984144341170038
        0.735095121335272 0.010388190267906
        0.740460779155237 0.00874794969928923
        0.745826436975203 0.00692546017860397
        0.751192094795168 0.00838345179515218
        0.756557752615134 0.0078367049389466
        0.761923410435099 0.00801895389101513
        0.767289068255065 0.00728995808274102
        0.77265472607503 0.00583196646619282
        0.778020383894996 0.00546746856205577
        0.783386041714961 0.00583196646619282
        0.788751699534927 0.00473847275378167
        0.794117357354892 0.00419172589757609
        0.799483015174858 0.00455622380171314
        0.804848672994823 0.00455622380171314
        0.810214330814789 0.00528521960998724
        0.815579988634754 0.00473847275378167
        0.82094564645472 0.00656096227446692
        0.826311304274685 0.00747220703480955
        0.831676962094651 0.00801895389101513
        0.837042619914616 0.00583196646619282
        0.842408277734582 0.00473847275378167
        0.847773935554547 0.00601421541826134
        0.853139593374513 0.00328048113723346
        0.858505251194478 0.00291598323309641
        0.863870909014444 0.00236923637689083
        0.869236566834409 0.00364497904137051
        0.874602224654374 0.00619646437032987
        0.87996788247434 0.0100236923637689
        0.885333540294306 0.0122106797885912
        0.890699198114271 0.0151266630216876
        0.896064855934236 0.017678148350647
        0.901430513754202 0.0156734098778932
        0.906796171574167 0.0133041735010024
        0.912161829394133 0.0138509203572079
        0.917527487214098 0.0143976672134135
        0.922893145034064 0.0143976672134135
        0.928258802854029 0.0162201567340988
        0.933624460673995 0.0174958993985785
        0.93899011849396 0.0160379077820303
        0.944355776313926 0.0131219245489338
        0.949721434133891 0.00984144341170038
        0.955087091953857 0.00984144341170038
        0.960452749773822 0.0122106797885912
        0.965818407593788 0.0131219245489338
        0.971184065413753 0.0129396755968653
        0.976549723233719 0.0156734098778932
        0.981915381053684 0.0143976672134135
        0.98728103887365 0.0127574266447968
        0.992646696693615 0.0120284308365227
        0.998012354513581 0.0116639329323856
        1.00337801233355 0.010752688172043
        1.00874367015351 0.0105704392199745
        1.01410932797348 0.0109349371241115
        1.01947498579344 0.0078367049389466
        1.02484064361341 0.00564971751412429
        1.03020630143337 0.00419172589757609
        1.03557195925334 0.00400947694550756
        1.0409376170733 0.00674321122653545
        1.04630327489327 0.0063787133223984
        1.05166893271324 0.00564971751412429
        1.0570345905332 0.00564971751412429
        1.06240024835317 0.0063787133223984
        1.06776590617313 0.00601421541826134
        1.0731315639931 0.00674321122653545
        1.07849722181306 0.00728995808274102
        1.08386287963303 0.00747220703480955
        1.08922853745299 0.00455622380171314
        1.09459419527296 0.00218698742482231
        1.09995985309292 0.00109349371241115
        1.10532551091289 0.000728995808274102
        1.11069116873286 0.000728995808274102
        1.11605682655282 0.00455622380171314
        1.12142248437279 0.00674321122653545
        1.12678814219275 0.00747220703480955
        1.13215380001272 0.00255148532895936
        1.13751945783268 0.00419172589757609
        1.14288511565265 0.00473847275378167
        1.14825077347261 0.00765445598687808
        1.15361643129258 0.00947694550756333
        1.15898208911255 0.0112994350282486
        1.16434774693251 0.00911244760342628
        1.16971340475248 0.00984144341170038
        1.17507906257244 0.00911244760342628
        1.18044472039241 0.0102059413158374
        1.18581037821237 0.0120284308365227
        1.19117603603234 0.0105704392199745
        1.1965416938523 0.0127574266447968
        1.20190735167227 0.0122106797885912
        1.20727300949223 0.0123929287406597
        1.2126386673122 0.0129396755968653
        1.21800432513217 0.014579916165482
        1.22336998295213 0.0164024056861673
        1.2287356407721 0.0187716420630581
        1.23410129859206 0.0202296336796063
        1.23946695641203 0.0233278658647713
        1.24483261423199 0.0227811190085657
        1.25019827205196 0.0220521232002916
        1.25556392987192 0.0235101148168398
        1.26092958769189 0.0251503553854565
        1.26629524551186 0.024603608529251
        1.27166090333182 0.024968106433388
        1.27702656115179 0.0233278658647713
        1.28239221897175 0.0273373428102788
        1.28775787679172 0.0313468197557864
        1.29312353461168 0.0317113176599235
        1.29848919243165 0.0348095498450884
        1.30385485025161 0.0384545288864589
        1.30922050807158 0.0400947694550756
        1.31458616589154 0.0410060142154183
        1.31995182371151 0.0468379806816111
        1.32531748153148 0.0486604702022963
        1.33068313935144 0.0521232002915983
        1.33604879717141 0.053398942956078
        1.34141445499137 0.0517587023874613
        1.34678011281134 0.0504829597229816
        1.3521457706313 0.0493894660105704
        1.35751142845127 0.0488427191543649
        1.36287708627123 0.0504829597229816
        1.3682427440912 0.0508474576271186
        1.37360840191116 0.0579551667577911
        1.37897405973113 0.060688901038819
        1.3843397175511 0.0659741206488063
        1.38970537537106 0.0679788591215601
        1.39507103319103 0.071441589210862
        1.40043669101099 0.0787315472936031
        1.40580234883096 0.0794605431018772
        1.41116800665092 0.0765445598687808
        1.41653366447089 0.078367049389466
        1.42189932229085 0.0825587752870421
        1.42726498011082 0.0934937124111536
        1.43263063793079 0.0993256788773465
        1.43799629575075 0.108255877528704
        1.44336195357072 0.112994350282486
        1.44872761139068 0.115181337707308
        1.45409326921065 0.115728084563514
        1.45945892703061 0.119190814652816
        1.46482458485058 0.124111536358666
        1.47019024267054 0.129943502824859
        1.47555590049051 0.137597958811737
        1.48092155831047 0.143794423182067
        1.48628721613044 0.150719883360671
        1.49165287395041 0.155093858210315
        1.49701853177037 0.155276107162384
        1.50238418959034 0.168033533807181
        1.5077498474103 0.188263167486787
        1.51311550523027 0.201567340987789
        1.51848116305023 0.213595771824312
        1.5238468208702 0.236012392928741
        1.52921247869016 0.251321304902497
        1.53457813651013 0.28922908693275
        1.5399437943301 0.339712046655732
        1.54530945215006 0.388372516858028
        1.55067510997003 0.445598687807545
        1.55604076778999 0.538727902314562
        1.56140642560996 0.663568434481502
        1.56677208342992 0.851467104064152
        1.57213774124989 0.974302897758338
        1.57750339906985 0.710588664115181
        1.58286905688982 0.531802442135958
        1.58823471470978 0.436121742299982
        1.59360037252975 0.377255330781848
        1.59896603034972 0.338800801895389
        1.60433168816968 0.30526699471478
        1.60969734598965 0.275013668671405
        1.61506300380961 0.25715327136869
        1.62042866162958 0.240568616730454
        1.62579431944954 0.229998177510479
        1.63115997726951 0.218151995626025
        1.63652563508947 0.206670311645708
        1.64189129290944 0.196464370329871
        1.6472569507294 0.199562602515036
        1.65262260854937 0.198469108802624
        1.65798826636934 0.177328230362675
        1.6633539241893 0.159650082012028
        1.66871958200927 0.152542372881356
        1.67408523982923 0.146163659558958
        1.6794508976492 0.136686714051394
        1.68481655546916 0.130125751776927
        1.69018221328913 0.126480772735557
        1.69554787110909 0.123747038454529
        1.70091352892906 0.111536358665938
        1.70627918674903 0.1013304173501
        1.71164484456899 0.0942227082194277
        1.71701050238896 0.0872972480408238
        1.72237616020892 0.0829232731911791
        1.72774181802889 0.0781848004373975
        1.73310747584885 0.0741753234918899
        1.73847313366882 0.074539821396027
        1.74383879148878 0.0754510661563696
        1.74920444930875 0.0750865682522325
        1.75457010712871 0.0750865682522325
        1.75993576494868 0.0732640787315473
        1.76530142276865 0.0723528339712047
        1.77066708058861 0.0734463276836158
        1.77603273840858 0.0721705850191361
        1.78139839622854 0.0679788591215601
        1.78676405404851 0.0648806269363951
        1.79212971186847 0.0617823947512302
        1.79749536968844 0.0561326772371059
        1.8028610275084 0.0481137233460908
        1.80822668532837 0.0492072170585019
        1.81359234314833 0.0475669764898852
        1.8189580009683 0.0459267359212685
        1.82432365878827 0.0439219974485147
        1.82968931660823 0.0424640058319665
        1.8350549744282 0.0379077820302533
        1.84042063224816 0.035356296701294
        1.84578629006813 0.0329870603244031
        1.85115194788809 0.0309823218516494
        1.85651760570806 0.0302533260433753
        1.86188326352802 0.0240568616730454
        1.86724892134799 0.0213231273920175
        1.87261457916796 0.0184071441589211
        1.87798023698792 0.0198651357754693
        1.88334589480789 0.024968106433388
        1.88871155262785 0.0260616001457992
        1.89407721044782 0.0242391106251139
        1.89944286826778 0.0231456169127028
        1.90480852608775 0.0251503553854565
        1.91017418390771 0.0267905959540733
        1.91553984172768 0.0269728449061418
        1.92090549954764 0.0225988700564972
        1.92627115736761 0.0225988700564972
        1.93163681518758 0.0200473847275378
        1.93700247300754 0.0193183889192637
        1.94236813082751 0.018042646254784
        1.94773378864747 0.0193183889192637
        1.95309944646744 0.0205941315837434
        1.9584651042874 0.0198651357754693
        1.96383076210737 0.0171314014944414
        1.96919641992733 0.0140331693092765
        1.9745620777473 0.014579916165482
        1.97992773556726 0.0127574266447968
        1.98529339338723 0.0138509203572079
        1.9906590512072 0.0122106797885912
        1.99602470902716 0.010752688172043
        2.00139036684713 0.00929469655549481
        2.00675602466709 0.00728995808274102
        2.01212168248706 0.00820120284308365
        2.01748734030702 0.00455622380171314
        2.02285299812699 0.00382722799343904
        2.02821865594695 0.00455622380171314
        2.03358431376692 0.00564971751412429
        2.03894997158689 0.00619646437032987
        2.04431562940685 0.00838345179515218
        2.04968128722682 0.00692546017860397
        2.05504694504678 0.00838345179515218
        2.06041260286675 0.0100236923637689
        2.06577826068671 0.0122106797885912
        2.07114391850668 0.0133041735010024
        2.07650957632664 0.0169491525423729
        2.08187523414661 0.0178603973027155
        2.08724089196657 0.0167669035903044
        2.09260654978654 0.018042646254784
        2.09797220760651 0.018042646254784
        2.10333786542647 0.0160379077820303
        2.10870352324644 0.0196828868234008
        2.1140691810664 0.0205941315837434
        2.11943483888637 0.021505376344086
        2.12480049670633 0.0200473847275378
        2.1301661545263 0.0207763805358119
        2.13553181234626 0.021140878439949
        2.14089747016623 0.0196828868234008
        2.1462631279862 0.0184071441589211
        2.15162878580616 0.0178603973027155
        2.15699444362613 0.017678148350647
        2.16236010144609 0.0195006378713322
        2.16772575926606 0.0189538910151267
        2.17309141708602 0.0195006378713322
        2.17845707490599 0.0196828868234008
        2.18382273272595 0.0193183889192637
        2.18918839054592 0.0193183889192637
        2.19455404836588 0.0174958993985785
        2.19991970618585 0.0189538910151267
        2.20528536400582 0.0187716420630581
        2.21065102182578 0.0189538910151267
        2.21601667964575 0.0164024056861673
        2.22138233746571 0.014579916165482
        2.22674799528568 0.014579916165482
        2.23211365310564 0.0147621651175506
        2.23747931092561 0.0185893931109896
        2.24284496874557 0.0200473847275378
        2.24821062656554 0.021505376344086
        2.25357628438551 0.0235101148168398
        2.25894194220547 0.0238746127209769
        2.26430760002544 0.0242391106251139
        2.2696732578454 0.024968106433388
        2.27503891566537 0.0238746127209769
        2.28040457348533 0.0205941315837434
        2.2857702313053 0.0184071441589211
        2.29113588912526 0.0153089119737562
        2.29650154694523 0.0158556588299617
        2.30186720476519 0.017678148350647
        2.30723286258516 0.018042646254784
        2.31259852040513 0.0184071441589211
        2.31796417822509 0.0198651357754693
        2.32332983604506 0.0198651357754693
        2.32869549386502 0.0174958993985785
        2.33406115168499 0.0153089119737562
        2.33942680950495 0.0158556588299617
        2.34479246732492 0.0140331693092765
        2.35015812514488 0.0111171860761801
        2.35552378296485 0.0120284308365227
        2.36088944078481 0.010388190267906
        2.36625509860478 0.0114816839803171
        2.37162075642475 0.0118461818844542
        2.37698641424471 0.0118461818844542
        2.38235207206468 0.0111171860761801
        2.38771772988464 0.00929469655549481
        2.39308338770461 0.0078367049389466
        2.39844904552457 0.00838345179515218
        2.40381470334454 0.00911244760342628
        2.4091803611645 0.0102059413158374
        2.41454601898447 0.00929469655549481
        2.41991167680444 0.00801895389101513
        2.4252773346244 0.00820120284308365
        2.43064299244437 0.00619646437032987
        2.43600865026433 0.00546746856205577
        2.4413743080843 0.00601421541826134
        2.44673996590426 0.00838345179515218
        2.45210562372423 0.00984144341170038
        2.45747128154419 0.0125751776927283
        2.46283693936416 0.0102059413158374
        2.46820259718412 0.00820120284308365
        2.47356825500409 0.0078367049389466
        2.47893391282406 0.00765445598687808
        2.48429957064402 0.00965919445963186
        2.48966522846399 0.0114816839803171
        2.49503088628395 0.0122106797885912
        2.50039654410392 0.0129396755968653
        2.50576220192388 0.0136686714051394
        2.51112785974385 0.0162201567340988
        2.51649351756381 0.0154911609258247
        2.52185917538378 0.0143976672134135
        2.52722483320374 0.0133041735010024
        2.53259049102371 0.0114816839803171
        2.53795614884368 0.00820120284308365
        2.54332180666364 0.00619646437032987
        2.54868746448361 0.00601421541826134
        2.55405312230357 0.00911244760342628
        2.55941878012354 0.00947694550756333
        2.5647844379435 0.00893019865135775
        2.57015009576347 0.0100236923637689
        2.57551575358343 0.00965919445963186
        2.5808814114034 0.010388190267906
        2.58624706922337 0.00984144341170038
        2.59161272704333 0.00984144341170038
        2.5969783848633 0.00947694550756333
        2.60234404268326 0.0085657007472207
        2.60770970050323 0.0100236923637689
        2.61307535832319 0.0131219245489338
        2.61844101614316 0.0129396755968653
        2.62380667396312 0.0111171860761801
        2.62917233178309 0.0100236923637689
        2.63453798960305 0.00601421541826134
        2.63990364742302 0.00492072170585019
        2.64526930524299 0.00473847275378167
        2.65063496306295 0.00419172589757609
        2.65600062088292 0.00455622380171314
        2.66136627870288 0.00127574266447968
        2.66673193652285 0.000911244760342628
        2.67209759434281 0.00291598323309641
        2.67746325216278 0.00364497904137051
        2.68282890998274 0.00473847275378167
        2.68819456780271 0.00674321122653545
        2.69356022562267 0.00692546017860397
        2.69892588344264 0.00564971751412429
        2.70429154126261 0.00473847275378167
        2.70965719908257 0.00656096227446692
        2.71502285690254 0.00692546017860397
        2.7203885147225 0.00583196646619282
        2.72575417254247 0.00583196646619282
        2.73111983036243 0.00309823218516494
        2.7364854881824 0.000546746856205577
        2.74185114600236 0.000911244760342628
        2.74721680382233 0.00255148532895936
        2.7525824616423 0.00382722799343904
        2.75794811946226 0.00601421541826134
        2.76331377728223 0.00838345179515218
        2.76867943510219 0.0109349371241115
        2.77404509292216 0.0116639329323856
        2.77941075074212 0.0165846546382358
        2.78477640856209 0.0195006378713322
        2.79014206638205 0.0202296336796063
        2.79550772420202 0.0191361399671952
        2.80087338202198 0.0185893931109896
        2.80623903984195 0.0202296336796063
        2.81160469766192 0.0207763805358119
        2.81697035548188 0.0185893931109896
        2.82233601330185 0.0198651357754693
        2.82770167112181 0.0207763805358119
        2.83306732894178 0.0193183889192637
        2.83843298676174 0.0184071441589211
        2.84379864458171 0.0193183889192637
        2.84916430240167 0.0191361399671952
        2.85452996022164 0.0207763805358119
        2.8598956180416 0.0244213595771824
        2.86526127586157 0.0273373428102788
        2.87062693368154 0.0317113176599235
        2.8759925915015 0.0329870603244031
        2.88135824932147 0.0337160561326772
        2.88672390714143 0.0377255330781848
        2.8920895649614 0.0375432841261163
        2.89745522278136 0.0453799890650629
        2.90282088060133 0.0537634408602151
        2.90818653842129 0.0566794240933115
        2.91355219624126 0.0594131583743393
        2.91891785406123 0.0612356478950246
        2.92428351188119 0.0619646437032987
        2.92964916970116 0.0619646437032987
        2.93501482752112 0.0674321122653545
        2.94038048534109 0.0698013486422453
        2.94574614316105 0.0683433570256971
        2.95111180098102 0.0707125934025879
        2.95647745880098 0.0747220703480955
        2.96184311662095 0.0772735556770549
        2.96720877444091 0.0825587752870421
        2.97257443226088 0.0831055221432477
        2.97794009008085 0.0876617459449608
        2.98330574790081 0.09640969564425
        2.98867140572078 0.102970657918717
        2.99403706354074 0.10752688172043
        2.99940272136071 0.112994350282486
        3.00476837918067 0.117550574084199
        3.01013403700064 0.119737561509021
        3.0154996948206 0.124111536358666
        3.02086535264057 0.125022781119009
        3.02623101046053 0.12356478950246
        3.0315966682805 0.130308000728996
        3.03696232610047 0.138691452524148
        3.04232798392043 0.148532895935848
        3.0476936417404 0.162201567340988
        3.05305929956036 0.172043010752688
        3.05842495738033 0.181337707308183
        3.06379061520029 0.193912885000911
        3.06915627302026 0.21013304173501
        3.07452193084022 0.229815928558411
        3.07988758866019 0.24603608529251
        3.08525324648016 0.266265718972116
        3.09061890430012 0.292509568069984
        3.09598456212009 0.316201931838892
        3.10135021994005 0.342628029888828
        3.10671587776002 0.380900309823219
        3.11208153557998 0.424457809367596
        3.11744719339995 0.470202296336796
        3.12281285121991 0.536176416985602
        3.12817850903988 0.623291416074358
        3.13354416685985 0.701476216511755
        3.13890982467981 0.878257700018225
        3.14427548249978 0.864589028613086
        3.14964114031974 0.650446509932568
        3.15500679813971 0.537634408602151
        3.16037245595967 0.454346637506834
        3.16573811377964 0.390195006378713
        3.1711037715996 0.34736650264261
        3.17646942941957 0.334426827045745
        3.18183508723953 0.310552214324768
        3.1872007450595 0.28795334426827
        3.19256640287947 0.270275195917624
        3.19793206069943 0.254055039183525
        3.2032977185194 0.236376890832878
        3.20866337633936 0.215965008201203
        3.21402903415933 0.197011117186076
        3.21939469197929 0.182613449972663
        3.22476034979926 0.176052487698196
        3.23012600761922 0.164753052669947
        3.23549166543919 0.157463094587206
        3.24085732325915 0.144887916894478
        3.24622298107912 0.139602697284491
        3.25158863889909 0.134864224530709
        3.25695429671905 0.129214507016585
        3.26231995453902 0.123382540550392
        3.26768561235898 0.115363586659377
        3.27305127017895 0.112265354474212
        3.27841692799891 0.108255877528704
        3.28378258581888 0.105886641151813
        3.28914824363884 0.0996901767814835
        3.29451390145881 0.0958629487880445
        3.29987955927878 0.0933114634590851
        3.30524521709874 0.0903954802259887
        3.31061087491871 0.0801895389101513
        3.31597653273867 0.0718060871149991
        3.32134219055864 0.0621468926553672
        3.3267078483786 0.0592309094222708
        3.33207350619857 0.05686167304538
        3.33743916401853 0.0550391835246947
        3.3428048218385 0.0559504282850374
        3.34817047965846 0.0537634408602151
        3.35353613747843 0.0546746856205577
        3.3589017952984 0.0548569345726262
        3.36426745311836 0.0566794240933115
        3.36963311093833 0.0614178968470931
        3.37499876875829 0.0645161290322581
        3.38036442657826 0.0645161290322581
        3.38573008439822 0.063787133223984
        3.39109574221819 0.0630581374157099
        3.39646140003815 0.0579551667577911
        3.40182705785812 0.0548569345726262
        3.40719271567809 0.0488427191543649
        3.41255837349805 0.0419172589757609
        3.41792403131802 0.0371787862219792
        3.42328968913798 0.0340805540368143
        3.42865534695795 0.0317113176599235
        3.43402100477791 0.0282485875706215
        3.43938666259788 0.0266083470020047
        3.44475232041784 0.0267905959540733
        3.45011797823781 0.0256971022416621
        3.45548363605777 0.0235101148168398
        3.46084929387774 0.021140878439949
        3.46621495169771 0.021505376344086
        3.47158060951767 0.0189538910151267
        3.47694626733764 0.0160379077820303
        3.4823119251576 0.0120284308365227
        3.48767758297757 0.00984144341170038
        3.49304324079753 0.0071077091306725
        3.4984088986175 0.00728995808274102
        3.50377455643746 0.00820120284308365
        3.50914021425743 0.00656096227446692
        3.51450587207739 0.00364497904137051
        3.51987152989736 0.00455622380171314
        3.52523718771733 0.0063787133223984
        3.53060284553729 0.0071077091306725
        3.53596850335726 0.00747220703480955
        3.54133416117722 0.00984144341170038
        3.54669981899719 0.00984144341170038
        3.55206547681715 0.00947694550756333
        3.55743113463712 0.0078367049389466
        3.56279679245708 0.0085657007472207
        3.56816245027705 0.00801895389101513
        3.57352810809701 0.00929469655549481
        3.57889376591698 0.00874794969928923
        3.58425942373695 0.00510297065791872
        3.58962508155691 0.00765445598687808
        3.59499073937688 0.00765445598687808
        3.60035639719684 0.00874794969928923
        3.60572205501681 0.00984144341170038
        3.61108771283677 0.00765445598687808
        3.61645337065674 0.00801895389101513
        3.6218190284767 0.0078367049389466
        3.62718468629667 0.00838345179515218
        3.63255034411664 0.00728995808274102
        3.6379160019366 0.00801895389101513
        3.64328165975657 0.00893019865135775
        3.64864731757653 0.00838345179515218
        3.6540129753965 0.0085657007472207
        3.65937863321646 0.0111171860761801
        3.66474429103643 0.0102059413158374
        3.67010994885639 0.0120284308365227
        3.67547560667636 0.0123929287406597
        3.68084126449632 0.00965919445963186
        3.68620692231629 0.00583196646619282
        3.69157258013626 0.00291598323309641
        3.69693823795622 0.00255148532895936
        3.70230389577619 0.00309823218516494
        3.70766955359615 0.00346273008930199
        3.71303521141612 0.00473847275378167
        3.71840086923608 0.00382722799343904
        3.72376652705605 0.00419172589757609
        3.72913218487601 0.0085657007472207
        3.73449784269598 0.0111171860761801
        3.73986350051594 0.0158556588299617
        3.74522915833591 0.0133041735010024
        3.75059481615588 0.00965919445963186
        3.75596047397584 0.00929469655549481
        3.76132613179581 0.00947694550756333
        3.76669178961577 0.0111171860761801
        3.77205744743574 0.00893019865135775
        3.7774231052557 0.00911244760342628
        3.78278876307567 0.00674321122653545
        3.78815442089563 0.00728995808274102
        3.7935200787156 0.00765445598687808
        3.79888573653557 0.00911244760342628
        3.80425139435553 0.00911244760342628
        3.8096170521755 0.00838345179515218
        3.81498270999546 0.00929469655549481
        3.82034836781543 0.0078367049389466
        3.82571402563539 0.00692546017860397
        3.83107968345536 0.0078367049389466
        3.83644534127532 0.00929469655549481
        3.84181099909529 0.00929469655549481
        3.84717665691525 0.0114816839803171
        3.85254231473522 0.0133041735010024
        3.85790797255519 0.0129396755968653
        3.86327363037515 0.0125751776927283
        3.86863928819512 0.0105704392199745
        3.87400494601508 0.00965919445963186
        3.87937060383505 0.00893019865135775
        3.88473626165501 0.00765445598687808
        3.89010191947498 0.00747220703480955
        3.89546757729494 0.00893019865135775
        3.90083323511491 0.00801895389101513
        3.90619889293488 0.00747220703480955
        3.91156455075484 0.00601421541826134
        3.91693020857481 0.00455622380171314
        3.92229586639477 0.00455622380171314
        3.92766152421474 0.00564971751412429
        3.9330271820347 0.00437397484964461
        3.93839283985467 0.00528521960998724
        3.94375849767463 0.00455622380171314
        3.9491241554946 0.00564971751412429
        3.95448981331456 0.00328048113723346
        3.95985547113453 0.00510297065791872
        3.9652211289545 0.0063787133223984
        3.97058678677446 0.00911244760342628
        3.97595244459443 0.0071077091306725
        3.98131810241439 0.00437397484964461
        3.98668376023436 0.00492072170585019
        3.99204941805432 0.00492072170585019
        3.99741507587429 0.00255148532895936
        4.00278073369425 0.00218698742482231
        4.00814639151422 0.00255148532895936
        4.01351204933419 0.00583196646619282
        4.01887770715415 0.00728995808274102
        4.02424336497412 0.0105704392199745
        4.02960902279408 0.0131219245489338
        4.03497468061405 0.0156734098778932
        4.04034033843401 0.018042646254784
        4.04570599625398 0.0151266630216876
        4.05107165407394 0.0118461818844542
        4.05643731189391 0.0131219245489338
        4.06180296971387 0.0149444140696191
        4.06716862753384 0.0156734098778932
        4.07253428535381 0.017678148350647
        4.07789994317377 0.0169491525423729
        4.08326560099374 0.0136686714051394
        4.0886312588137 0.0116639329323856
        4.09399691663367 0.00893019865135775
        4.09936257445363 0.010752688172043
        4.1047282322736 0.0123929287406597
        4.11009389009356 0.0134864224530709
        4.11545954791353 0.0129396755968653
        4.1208252057335 0.014579916165482
        4.12619086355346 0.0138509203572079
        4.13155652137343 0.0118461818844542
        4.13692217919339 0.0112994350282486
        4.14228783701336 0.0102059413158374
        4.14765349483332 0.0100236923637689
        4.15301915265329 0.00984144341170038
        4.15838481047325 0.00947694550756333
        4.16375046829322 0.00619646437032987
        4.16911612611318 0.00492072170585019
        4.17448178393315 0.00218698742482231
        4.17984744175311 0.00546746856205577
        4.18521309957308 0.00674321122653545
        4.19057875739305 0.00583196646619282
        4.19594441521301 0.00619646437032987
        4.20131007303298 0.00656096227446692
        4.20667573085294 0.00656096227446692
        4.21204138867291 0.0071077091306725
        4.21740704649287 0.00656096227446692
        4.22277270431284 0.00801895389101513
        4.22813836213281 0.00492072170585019
        4.23350401995277 0.00236923637689083
        4.23886967777274 0.000182248952068526
        4.2442353355927 0.00218698742482231
        4.24960099341267 0.00127574266447968
        4.25496665123263 0.00200473847275378
        4.2603323090526 0.00528521960998724
        4.26569796687256 0.00601421541826134
        4.27106362469253 0.00583196646619282
        4.27642928251249 0.00400947694550756
        4.28179494033246 0.00382722799343904
        4.28716059815242 0.0063787133223984
        4.29252625597239 0.00874794969928923
        4.29789191379236 0.0100236923637689
        4.30325757161232 0.0111171860761801
        4.30862322943229 0.010752688172043
        4.31398888725225 0.00984144341170038
        4.31935454507222 0.0116639329323856
        4.32472020289218 0.0109349371241115
        4.33008586071215 0.0114816839803171
        4.33545151853211 0.0122106797885912
        4.34081717635208 0.0127574266447968
        4.34618283417204 0.0138509203572079
        4.35154849199201 0.0127574266447968
        4.35691414981198 0.0140331693092765
        4.36227980763194 0.0151266630216876
        4.36764546545191 0.0173136504465099
        4.37301112327187 0.0195006378713322
        4.37837678109184 0.021505376344086
        4.3837424389118 0.0225988700564972
        4.38910809673177 0.0233278658647713
        4.39447375455173 0.0227811190085657
        4.3998394123717 0.0235101148168398
        4.40520507019167 0.0258793511937306
        4.41057072801163 0.024603608529251
        4.4159363858316 0.0256971022416621
        4.42130204365156 0.0264260980499362
        4.42666770147153 0.0311645708037179
        4.43203335929149 0.031893566611992
        4.43739901711146 0.0333515582285402
        4.44276467493142 0.0368142883178422
        4.44813033275139 0.0424640058319665
        4.45349599057135 0.0393657736468015
        4.45886164839132 0.0446509932567888
        4.46422730621129 0.0470202296336796
        4.46959296403125 0.0506652086750501
        4.47495862185122 0.0523054492436668
        4.48032427967118 0.0504829597229816
        4.48568993749115 0.0508474576271186
        4.49105559531111 0.0517587023874613
        4.49642125313108 0.0513942044833242
        4.50178691095104 0.0513942044833242
        4.50715256877101 0.0528521960998724
        4.51251822659098 0.0561326772371059
        4.51788388441094 0.0586841625660652
        4.52324954223091 0.0643338800801895
        4.52861520005087 0.0683433570256971
        4.53398085787084 0.067614361217423
        4.5393465156908 0.074539821396027
        4.54471217351077 0.0776380535811919
        4.55007783133073 0.0774558046291234
        4.5554434891507 0.0756333151084381
        4.56080914697066 0.0809185347184254
        4.56617480479063 0.088755239657372
        4.57154046261059 0.09640969564425
        4.57690612043056 0.103335155822854
        4.58227177825053 0.112994350282486
        4.58763743607049 0.114634590851103
        4.59300309389046 0.11499908875524
        4.59836875171042 0.117003827227993
        4.60373440953039 0.119008565700747
        4.60910006735035 0.123929287406597
        4.61446572517032 0.133588481866229
        4.61983138299029 0.139238199380354
        4.62519704081025 0.149079642792054
        4.63056269863022 0.158009841443412
        4.63592835645018 0.155822854018589
        4.64129401427015 0.160196828868234
        4.64665967209011 0.179150719883361
        4.65202532991008 0.194641880809185
        4.65739098773004 0.207763805358119
        4.66275664555001 0.223619464188081
        4.66812230336997 0.241662110442865
        4.67348796118994 0.267176963732459
        4.6788536190099 0.313285948605796
        4.68421927682987 0.362310916712229
        4.68958493464984 0.414980863860033
        4.6949505924698 0.489338436303991
        4.70031625028977 0.596500820120284
        4.70568190810973 0.751230180426463
        4.7110475659297 0.97904137051212
        4.71641322374966 0.849826863495535
        4.72177888156963 0.603608529250957
        4.7271445393896 0.481866229269182
        4.73251019720956 0.405139420448332
        4.73787585502953 0.356478950246036
        4.74324151284949 0.323491889921633
        4.74860717066946 0.290869327501367
        4.75397282848942 0.266265718972116
        4.75933848630939 0.250410060142154
        4.76470414412935 0.231456169127028
        4.77006980194932 0.223072717331875
        4.77543545976928 0.214324767632586
        4.78080111758925 0.199744851467104
        4.78616677540922 0.196828868234008
        4.79153243322918 0.20029159832331
        4.79689809104915 0.1928193912885
        4.80226374886911 0.16438855476581
        4.80762940668908 0.154911609258247
        4.81299506450904 0.152177874977219
        4.81836072232901 0.144887916894478
        4.82372638014897 0.135775469291052
        4.82909203796894 0.127392017495899
        4.8344576957889 0.12611627483142
        4.83982335360887 0.118097320940405
        4.84518901142884 0.106433388008019
        4.8505546692488 0.096045197740113
        4.85592032706877 0.0903954802259887
        4.86128598488873 0.0871149990887552
        4.8666516427087 0.0821942773829051
        4.87201730052866 0.0765445598687808
        4.87738295834863 0.0752688172043011
        4.88274861616859 0.0759978130125752
        4.88811427398856 0.0769090577729178
        4.89347993180852 0.0759978130125752
        4.89884558962849 0.0747220703480955
        4.90421124744846 0.0719883360670676
        4.90957690526842 0.0723528339712047
        4.91494256308839 0.0699835975943138
        4.92030822090835 0.0688901038819027
        4.92567387872832 0.0656096227446692
        4.93103953654828 0.0654273737926007
        4.93640519436825 0.0590486604702023
        4.94177085218821 0.053034445051941
        4.94713651000818 0.0475669764898852
        4.95250216782815 0.0481137233460908
        4.95786782564811 0.0484782212502278
        4.96323348346808 0.0470202296336796
        4.96859914128804 0.0433752505923091
        4.97396479910801 0.0397302715509386
        4.97933045692797 0.0366320393657736
        4.98469611474794 0.0342628029888828
        4.9900617725679 0.032258064516129
        4.99542743038787 0.031893566611992
        5.00079308820783 0.0267905959540733
        5.0061587460278 0.0238746127209769
        5.01152440384777 0.0196828868234008
        5.01689006166773 0.0195006378713322
        5.0222557194877 0.0222343721523601
        5.02762137730766 0.0247858574813195
        5.03298703512763 0.0229633679606342
        5.03835269294759 0.0236923637689083
        5.04371835076756 0.0213231273920175
        5.04908400858752 0.0247858574813195
        5.05444966640749 0.0253326043375251
        5.05981532422746 0.0262438490978677
        5.06518098204742 0.0238746127209769
        5.07054663986739 0.0218698742482231
        5.07591229768735 0.0204118826316749
        5.08127795550732 0.0187716420630581
        5.08664361332728 0.0184071441589211
        5.09200927114725 0.0187716420630581
        5.09737492896721 0.0200473847275378
        5.10274058678718 0.018042646254784
        5.10810624460714 0.0149444140696191
        5.11347190242711 0.014215418261345
        5.11883756024708 0.0123929287406597
        5.12420321806704 0.0127574266447968
        5.12956887588701 0.0134864224530709
        5.13493453370697 0.0118461818844542
        5.14030019152694 0.00984144341170038
        5.1456658493469 0.0102059413158374
        5.15103150716687 0.00692546017860397
        5.15639716498683 0.0063787133223984
        5.1617628228068 0.00455622380171314
        5.16712848062676 0.00364497904137051
        5.17249413844673 0.00255148532895936
        5.1778597962667 0.0071077091306725
        5.18322545408666 0.0071077091306725
        5.18859111190663 0.00747220703480955
        5.19395676972659 0.00874794969928923
        5.19932242754656 0.00838345179515218
        5.20468808536652 0.0123929287406597
        5.21005374318649 0.0134864224530709
        5.21541940100645 0.014579916165482
        5.22078505882642 0.0178603973027155
        5.22615071664638 0.0185893931109896
        5.23151637446635 0.0174958993985785
        5.23688203228632 0.0178603973027155
        5.24224769010628 0.0162201567340988
        5.24761334792625 0.0165846546382358
        5.25297900574621 0.0191361399671952
        5.25834466356618 0.0207763805358119
        5.26371032138614 0.021505376344086
        5.26907597920611 0.0202296336796063
        5.27444163702607 0.0202296336796063
        5.27980729484604 0.0202296336796063
        5.28517295266601 0.0196828868234008
        5.29053861048597 0.0171314014944414
        5.29590426830594 0.0193183889192637
        5.3012699261259 0.017678148350647
        5.30663558394587 0.0189538910151267
        5.31200124176583 0.0200473847275378
        5.3173668995858 0.0200473847275378
        5.32273255740577 0.0209586294878804
        5.32809821522573 0.0193183889192637
        5.33346387304569 0.0164024056861673
        5.33882953086566 0.0202296336796063
        5.34419518868563 0.0178603973027155
        5.34956084650559 0.017678148350647
        5.35492650432556 0.0165846546382358
        5.36029216214552 0.014579916165482
        5.36565781996549 0.0149444140696191
        5.37102347778545 0.0162201567340988
        5.37638913560542 0.0169491525423729
        5.38175479342538 0.0200473847275378
        5.38712045124535 0.0204118826316749
        5.39248610906531 0.0216876252961545
        5.39785176688528 0.0240568616730454
        5.40321742470525 0.0247858574813195
        5.40858308252521 0.0251503553854565
        5.41394874034518 0.024603608529251
        5.41931439816514 0.0222343721523601
        5.42468005598511 0.0202296336796063
        5.43004571380507 0.0182248952068526
        5.43541137162504 0.0169491525423729
        5.440777029445 0.0158556588299617
        5.44614268726497 0.018042646254784
        5.45150834508494 0.0169491525423729
        5.4568740029049 0.0178603973027155
        5.46223966072487 0.0173136504465099
        5.46760531854483 0.0185893931109896
        5.4729709763648 0.0160379077820303
        5.47833663418476 0.0151266630216876
        5.48370229200473 0.0143976672134135
        5.48906794982469 0.0127574266447968
        5.49443360764466 0.00984144341170038
        5.49979926546462 0.0105704392199745
        5.50516492328459 0.0102059413158374
        5.51053058110456 0.0116639329323856
        5.51589623892452 0.0114816839803171
        5.52126189674449 0.0114816839803171
        5.52662755456445 0.00965919445963186
        5.53199321238442 0.00947694550756333
        5.53735887020438 0.00728995808274102
        5.54272452802435 0.00929469655549481
        5.54809018584431 0.00984144341170038
        5.55345584366428 0.00947694550756333
        5.55882150148425 0.00984144341170038
        5.56418715930421 0.00820120284308365
        5.56955281712418 0.00564971751412429
        5.57491847494414 0.00437397484964461
        5.58028413276411 0.00400947694550756
        5.58564979058407 0.00656096227446692
        5.59101544840404 0.00893019865135775
        5.596381106224 0.0131219245489338
        5.60174676404397 0.0123929287406597
        5.60711242186393 0.010752688172043
        5.6124780796839 0.00874794969928923
        5.61784373750387 0.00820120284308365
        5.62320939532383 0.00893019865135775
        5.6285750531438 0.0112994350282486
        5.63394071096376 0.0123929287406597
        5.63930636878373 0.0120284308365227
        5.64467202660369 0.0140331693092765
        5.65003768442366 0.0147621651175506
        5.65540334224363 0.0136686714051394
        5.66076900006359 0.0138509203572079
        5.66613465788356 0.0129396755968653
        5.67150031570352 0.014215418261345
        5.67686597352349 0.0114816839803171
        5.68223163134345 0.00728995808274102
        5.68759728916342 0.0063787133223984
        5.69296294698338 0.00765445598687808
        5.69832860480335 0.00929469655549481
        5.70369426262331 0.0100236923637689
        5.70905992044328 0.010752688172043
        5.71442557826324 0.00911244760342628
        5.71979123608321 0.00929469655549481
        5.72515689390317 0.00947694550756333
        5.73052255172314 0.0078367049389466
        5.73588820954311 0.00874794969928923
        5.74125386736307 0.010752688172043
        5.74661952518304 0.00984144341170038
        5.751985183003 0.0120284308365227
        5.75735084082297 0.0136686714051394
        5.76271649864293 0.0127574266447968
        5.7680821564629 0.0105704392199745
        5.77344781428286 0.00656096227446692
        5.77881347210283 0.00510297065791872
        5.7841791299228 0.00346273008930199
        5.78954478774276 0.00473847275378167
        5.79491044556273 0.00455622380171314
        5.80027610338269 0.00182248952068526
        5.80564176120266 0.0014579916165482
        5.81100741902262 0.000364497904137051
        5.81637307684259 0.00382722799343904
        5.82173873466255 0.00364497904137051
        5.82710439248252 0.00601421541826134
        5.83247005030249 0.00583196646619282
        5.83783570812245 0.00656096227446692
        5.84320136594242 0.00473847275378167
        5.84856702376238 0.00619646437032987
        5.85393268158235 0.00820120284308365
        5.85929833940231 0.0063787133223984
        5.86466399722228 0.00528521960998724
        5.87002965504224 0.00236923637689083
        5.87539531286221 0
        5.88076097068218 0.000364497904137051
        5.88612662850214 0.00255148532895936
        5.89149228632211 0.00255148532895936
        5.89685794414207 0.00510297065791872
        5.90222360196204 0.00583196646619282
        5.907589259782 0.0102059413158374
        5.91295491760197 0.0114816839803171
        5.91832057542193 0.0136686714051394
        5.9236862332419 0.0184071441589211
        5.92905189106186 0.0195006378713322
        5.93441754888183 0.0187716420630581
        5.9397832067018 0.0189538910151267
        5.94514886452176 0.0229633679606342
        5.95051452234173 0.0204118826316749
        5.95588018016169 0.0198651357754693
        5.96124583798166 0.0189538910151267
        5.96661149580162 0.0204118826316749
        5.97197715362159 0.0202296336796063
        5.97734281144155 0.0202296336796063
        5.98270846926152 0.0189538910151267
        5.98807412708149 0.0178603973027155
        5.99343978490145 0.0202296336796063
        5.99880544272142 0.0222343721523601
        6.00417110054138 0.0266083470020047
        6.00953675836135 0.0295243302351011
        6.01490241618131 0.032258064516129
        6.02026807400128 0.0335338071806087
        6.02563373182124 0.0359030435574995
        6.03099938964121 0.0366320393657736
        6.03636504746117 0.0410060142154183
        6.04173070528114 0.0506652086750501
        6.0470963631011 0.0564971751412429
        6.05246202092107 0.0581374157098597
        6.05782767874104 0.0608711499908876
        6.063193336561 0.060688901038819
        6.06855899438097 0.0588664115181338
        6.07392465220093 0.0648806269363951
        6.0792903100209 0.0661563696008748
        6.08465596784086 0.0685256059777656
        6.09002162566083 0.0685256059777656
        6.09538728348079 0.0718060871149991
        6.10075294130076 0.0778203025332604
        6.10611859912072 0.0790960451977401
        6.11148425694069 0.0823765263349736
        6.11684991476066 0.0865682522325497
        6.12221557258062 0.092582467650811
        6.12758123040059 0.0976854383087297
        6.13294688822055 0.104064151631128
        6.13831254604052 0.109167122289047
        6.14367820386048 0.115181337707308
        6.14904386168045 0.119190814652816
        6.15440951950042 0.121013304173501
        6.15977517732038 0.123747038454529
        6.16514083514035 0.122835793694186
        6.17050649296031 0.127392017495899
        6.17587215078028 0.13468197557864
        6.18123780860024 0.144158921086204
        6.18660346642021 0.156187351922726
        6.19196912424017 0.167486786950975
        6.19733478206014 0.175141242937853
        6.2027004398801 0.18662292691817
        6.20806609770007 0.201020594131584
        6.21343175552004 0.220703480954985
        6.21879741334 0.239292874065974
        6.22416307115996 0.254237288135593
        6.22952872897993 0.281574630945872
        6.2348943867999 0.307271733187534
        6.24026004461986 0.32877710953162
        6.24562570243983 0.358848186622927
        6.25099136025979 0.39803171131766
        6.25635701807976 0.441953708766175
        6.26172267589972 0.504647348277747
        6.26708833371969 0.580462912338254
        6.27245399153966 0.664479679241844
        6.27781964935962 0.781848004373975
        6.28318530717959 0.969564425004556
        };
        \addplot [semithick, red, mark=+, mark size=3, mark options={solid}, only marks]
        table {%
        0.000575425846315281 1
        1.57213774124989 0.974302897758338
        3.13890982467981 0.878257700018225
        4.7110475659297 0.97904137051212
        };
        \addplot [semithick, color1]
        table {%
        0.000575425846315281 0.0681127467902725
        6.28318530717959 0.0681127467902725
        };
        \addplot [semithick, color2]
        table {%
        0.000575425846315281 0.957900492072171
        6.28318530717959 0.957900492072171
        };
    \end{axis}

\end{tikzpicture}


==> obstacle_count.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \begin{groupplot}[group style={group size=3 by 1, horizontal sep=3pt},
    width=5cm, height=5cm
    ]
        \nextgroupplot[
        tick align=inside,
        tick pos=left,
        title={20 obstacles (R=-0.566)},
        x grid style={white!69.0196078431373!black},
        %xlabel={\tiny Normalised orientation score},
        xmin=-0.1, xmax=1.1,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        ylabel={Precision},
        ymin=-0.1, ymax=1.1,
        ytick style={color=black}
        ]
        \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
        table {%
        0.07 0.998
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 0.998
        0.08 0.998
        0.07 0.998
        0.07 1
        0.07 0.999
        0.07 0.997
        0.07 0.998
        0.07 0.997
        0.07 0.999
        0.07 0.999
        0.07 0.998
        0.07 0.998
        0.08 0.998
        0.07 0.996
        0.08 0.998
        0.08 0.996
        0.07 0.998
        0.08 0.998
        0.08 0.999
        0.07 0.998
        0.07 0.998
        0.08 0.993
        0.07 0.993
        0.07 0.998
        0.07 0.996
        0.08 0.98
        0.07 0.995
        0.07 0.996
        0.07 0.988
        0.08 0.989
        0.07 0.995
        0.08 0.998
        0.07 0.998
        0.08 0.99
        0.08 0.997
        0.08 0.992
        0.07 0.991
        0.07 0.996
        0.07 0.989
        0.07 0.99
        0.07 0.994
        0.07 0.989
        0.07 0.991
        0.07 0.988
        0.07 0.998
        0.08 0.98
        0.08 0.996
        0.07 0.994
        0.08 0.993
        0.08 0.983
        0.08 0.986
        0.08 0.989
        0.08 0.987
        0.07 0.999
        0.08 0.994
        0.07 1
        0.07 1
        0.07 1
        0.08 0.986
        0.08 0.992
        0.08 0.974
        0.08 0.98
        0.08 0.996
        0.08 0.983
        0.07 0.99
        0.08 0.974
        0.08 0.992
        0.08 0.992
        0.09 0.979
        0.08 0.969
        0.09 0.995
        0.08 0.987
        0.08 0.989
        0.09 0.978
        0.09 0.981
        0.08 0.984
        0.08 0.975
        0.07 0.998
        0.08 0.982
        0.08 0.985
        0.08 0.994
        0.08 0.975
        0.08 0.998
        0.08 0.99
        0.08 0.983
        0.08 0.988
        0.08 0.991
        0.08 0.99
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 0.999
        0.07 1
        0.07 0.999
        0.07 1
        0.07 0.999
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 0.999
        0.07 1
        0.08 0.998
        0.32 0.991
        0.27 0.996
        0.26 0.998
        0.26 0.99
        0.29 0.998
        0.31 0.985
        0.23 0.995
        0.26 0.996
        0.28 0.989
        0.21 0.983
        0.3 0.999
        0.26 1
        0.29 0.997
        0.25 0.976
        0.35 0.936
        0.22 0.995
        0.29 0.971
        0.32 0.984
        0.27 0.975
        0.34 0.956
        0.3 0.953
        0.22 0.984
        0.3 0.876
        0.23 0.987
        0.25 0.936
        0.24 0.997
        0.31 0.952
        0.27 0.854
        0.29 0.978
        0.28 0.926
        0.28 0.976
        0.27 0.968
        0.29 0.908
        0.29 0.921
        0.23 0.984
        0.36 0.88
        0.27 0.763
        0.34 0.802
        0.26 0.898
        0.33 0.682
        0.22 0.95
        0.28 0.771
        0.33 0.731
        0.38 0.731
        0.31 0.81
        0.26 0.855
        0.26 0.967
        0.23 0.877
        0.4 0.657
        0.36 0.79
        0.34 0.731
        0.23 0.901
        0.33 0.706
        0.37 0.575
        0.33 0.678
        0.39 0.707
        0.28 0.545
        0.23 0.842
        0.38 0.602
        0.31 0.605
        0.28 1
        0.28 1
        0.25 0.776
        0.31 1
        0.34 0.586
        0.31 0.613
        0.29 0.561
        0.28 0.498
        0.23 0.6
        0.33 0.528
        0.25 0.905
        0.34 0.666
        0.28 0.804
        0.31 0.6
        0.23 0.584
        0.4 0.448
        0.27 0.597
        0.35 0.559
        0.22 0.598
        0.2 0.466
        0.22 0.787
        0.26 0.552
        0.32 0.504
        0.33 0.448
        0.33 0.519
        0.33 0.489
        0.41 0.354
        0.29 0.598
        0.29 0.417
        0.43 0.397
        0.36 0.495
        0.27 0.656
        0.34 0.457
        0.31 1
        0.31 1
        0.31 0.999
        0.3 1
        0.31 1
        0.29 1
        0.31 0.999
        0.29 0.997
        0.29 1
        0.3 1
        0.29 1
        0.24 0.996
        0.32 1
        0.29 0.999
        0.26 0.999
        0.28 0.999
        0.31 1
        0.29 1
        0.29 0.992
        0.29 1
        0.3 1
        0.06 1
        0.07 1
        0.07 1
        0.07 0.998
        0.07 0.996
        0.07 1
        0.07 1
        0.07 0.999
        0.06 1
        0.07 1
        0.06 0.997
        0.06 1
        0.06 1
        0.07 1
        0.07 0.998
        0.07 1
        0.06 1
        0.06 1
        0.06 0.998
        0.07 1
        0.07 0.997
        0.06 1
        0.06 1
        0.07 1
        0.07 0.997
        0.07 0.998
        0.07 0.992
        0.06 0.994
        0.07 1
        0.06 0.997
        0.06 0.989
        0.06 1
        0.07 0.993
        0.07 1
        0.06 0.999
        0.07 0.997
        0.06 1
        0.07 1
        0.07 0.999
        0.07 0.983
        0.07 1
        0.07 0.999
        0.06 1
        0.06 0.987
        0.07 0.994
        0.06 1
        0.07 1
        0.06 0.991
        0.07 0.989
        0.07 1
        0.07 0.993
        0.07 1
        0.07 1
        0.07 1
        0.07 0.991
        0.06 0.993
        0.07 1
        0.07 0.993
        0.06 0.999
        0.06 0.999
        0.07 0.989
        0.07 0.993
        0.08 0.988
        0.07 0.996
        0.07 0.999
        0.07 0.996
        0.06 0.983
        0.07 1
        0.06 0.986
        0.06 0.997
        0.07 1
        0.07 0.986
        0.07 1
        0.08 1
        0.07 0.996
        0.07 0.978
        0.06 0.99
        0.07 0.988
        0.07 0.994
        0.06 0.997
        0.08 0.996
        0.07 1
        0.07 1
        0.07 0.99
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.07 1
        0.06 1
        0.07 1
        0.07 0.999
        0.07 1
        0.07 1
        0.07 1
        0.06 1
        0.06 1
        0.06 1
        0.07 1
        0.06 1
        0.07 1
        0.07 1
        0.07 1
        0.06 1
        0.22 0.995
        0.21 1
        0.21 0.998
        0.22 1
        0.21 1
        0.21 1
        0.22 0.999
        0.21 1
        0.21 0.985
        0.21 0.999
        0.21 0.997
        0.22 0.998
        0.22 1
        0.21 0.997
        0.22 0.998
        0.22 0.997
        0.22 0.996
        0.22 0.989
        0.22 0.998
        0.21 1
        0.21 0.99
        0.23 0.984
        0.22 0.998
        0.21 1
        0.21 0.994
        0.22 1
        0.21 0.99
        0.21 0.995
        0.22 0.996
        0.22 0.997
        0.22 0.968
        0.22 0.964
        0.22 0.969
        0.22 0.977
        0.22 0.982
        0.21 0.991
        0.22 0.971
        0.21 0.973
        0.22 0.961
        0.21 0.955
        0.21 0.978
        0.22 0.97
        0.21 0.972
        0.21 0.973
        0.23 0.949
        0.2 0.988
        0.22 0.997
        0.23 0.949
        0.22 0.955
        0.22 0.939
        0.23 0.961
        0.22 0.976
        0.2 0.962
        0.24 0.974
        0.21 0.949
        0.24 0.957
        0.23 0.93
        0.21 0.869
        0.25 0.972
        0.21 0.934
        0.21 1
        0.21 1
        0.22 0.88
        0.21 1
        0.21 0.905
        0.23 0.941
        0.24 0.897
        0.21 0.908
        0.24 0.931
        0.23 0.933
        0.21 0.978
        0.21 0.887
        0.22 0.9
        0.24 0.958
        0.23 0.948
        0.28 0.77
        0.23 0.956
        0.22 0.698
        0.24 0.785
        0.23 0.903
        0.26 0.814
        0.22 0.85
        0.23 0.946
        0.24 0.773
        0.23 0.796
        0.22 0.945
        0.22 0.755
        0.23 0.831
        0.24 0.954
        0.23 0.904
        0.22 0.738
        0.23 0.883
        0.22 0.826
        0.21 0.999
        0.21 1
        0.21 1
        0.21 1
        0.21 1
        0.21 1
        0.21 0.999
        0.21 1
        0.21 1
        0.21 1
        0.21 1
        0.21 1
        0.21 1
        0.21 0.999
        0.22 1
        0.22 0.999
        0.21 1
        0.21 1
        0.21 0.995
        0.22 0.999
        0.21 0.999
        0.17 0.997
        0.18 1
        0.18 1
        0.19 0.999
        0.17 1
        0.17 0.997
        0.18 0.998
        0.17 0.997
        0.18 0.997
        0.17 0.995
        0.17 0.999
        0.18 0.997
        0.18 0.991
        0.17 0.997
        0.18 0.996
        0.17 0.999
        0.18 0.999
        0.18 0.989
        0.17 0.997
        0.17 0.999
        0.2 0.991
        0.18 0.995
        0.17 0.997
        0.17 0.992
        0.17 0.998
        0.17 0.996
        0.17 0.997
        0.17 0.997
        0.18 0.993
        0.18 0.983
        0.18 0.989
        0.18 0.997
        0.19 0.985
        0.18 0.995
        0.17 0.991
        0.17 0.992
        0.18 0.996
        0.18 0.969
        0.19 0.993
        0.18 0.995
        0.16 0.98
        0.18 0.985
        0.18 0.986
        0.18 0.993
        0.17 0.988
        0.18 0.962
        0.18 0.983
        0.19 0.982
        0.16 0.984
        0.2 0.981
        0.18 0.977
        0.18 0.991
        0.19 0.989
        0.18 0.965
        0.17 0.967
        0.19 0.954
        0.18 0.978
        0.18 0.994
        0.19 0.963
        0.17 0.985
        0.17 1
        0.17 1
        0.17 1
        0.19 0.959
        0.18 0.98
        0.21 0.972
        0.19 0.962
        0.18 0.982
        0.18 0.958
        0.19 0.948
        0.19 0.958
        0.17 0.978
        0.18 0.918
        0.18 0.966
        0.19 0.971
        0.19 0.961
        0.2 0.93
        0.18 0.964
        0.19 0.972
        0.19 0.972
        0.19 0.977
        0.23 0.929
        0.19 0.968
        0.18 0.954
        0.18 0.906
        0.19 0.972
        0.19 0.924
        0.19 0.928
        0.18 0.987
        0.19 0.967
        0.19 0.94
        0.19 0.948
        0.22 0.945
        0.17 1
        0.19 1
        0.17 1
        0.17 0.999
        0.18 0.999
        0.17 1
        0.17 0.999
        0.17 1
        0.18 1
        0.17 0.997
        0.18 0.999
        0.17 1
        0.18 1
        0.17 0.997
        0.17 1
        0.17 1
        0.18 1
        0.18 0.999
        0.18 0.997
        0.17 1
        0.18 0.999
        0.11 1
        0.12 0.996
        0.12 0.995
        0.12 0.999
        0.12 1
        0.12 0.999
        0.12 0.998
        0.12 0.997
        0.12 1
        0.11 0.999
        0.12 0.999
        0.13 0.995
        0.12 0.994
        0.12 0.999
        0.12 1
        0.12 0.987
        0.12 0.996
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 0.999
        0.12 1
        0.12 0.989
        0.13 0.982
        0.12 0.999
        0.13 0.998
        0.12 0.992
        0.12 0.997
        0.12 1
        0.12 0.995
        0.12 0.999
        0.12 0.983
        0.12 0.987
        0.12 0.995
        0.11 0.993
        0.13 0.994
        0.12 0.993
        0.12 0.991
        0.12 0.999
        0.12 0.995
        0.13 0.999
        0.12 0.995
        0.13 0.996
        0.14 1
        0.11 0.994
        0.13 0.996
        0.12 0.989
        0.12 0.989
        0.12 0.976
        0.12 0.976
        0.13 0.987
        0.14 0.947
        0.12 0.995
        0.12 0.997
        0.14 0.971
        0.14 0.991
        0.12 1
        0.12 1
        0.12 1
        0.12 0.995
        0.14 1
        0.13 0.966
        0.13 0.967
        0.14 0.991
        0.12 0.972
        0.12 0.988
        0.13 0.999
        0.12 0.985
        0.15 0.995
        0.14 0.975
        0.12 0.957
        0.13 0.995
        0.12 0.989
        0.12 0.999
        0.13 0.999
        0.14 0.989
        0.14 0.982
        0.13 0.987
        0.14 0.944
        0.13 0.98
        0.15 0.987
        0.12 1
        0.14 0.981
        0.14 0.98
        0.15 0.926
        0.16 0.982
        0.13 0.997
        0.12 1
        0.15 0.993
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 0.998
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 0.998
        0.12 1
        };
        \addplot[mark=none,green]coordinates {(0.2,-0.1) (0.2,1.1)};
        \addplot[mark=none,red]coordinates {(0.4,-0.1) (0.4,1.1)};
        \nextgroupplot[
        tick align=inside,
        tick pos=left,
        title={100 obstacles (R=-0.826)},
        x grid style={white!69.0196078431373!black},
        xlabel={$\globalscore$ ratio},
        %xlabel={Normalised orientation score},
        xmin=-0.1, xmax=1.1,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        %ylabel={\tiny Precision},
        yticklabels={,,},
        ymin=-0.1, ymax=1.1,
        ytick style={color=black}
        ]
        \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
        table {%
        0.08 0.993
        0.07 0.992
        0.07 0.992
        0.07 0.994
        0.08 0.989
        0.08 0.994
        0.07 0.992
        0.07 0.995
        0.07 0.995
        0.08 0.988
        0.07 0.995
        0.08 0.979
        0.07 0.988
        0.08 0.985
        0.07 0.986
        0.07 0.989
        0.08 0.991
        0.08 0.979
        0.08 0.985
        0.07 0.99
        0.08 0.981
        0.07 0.984
        0.08 0.992
        0.08 0.975
        0.08 0.982
        0.07 0.989
        0.08 0.963
        0.08 0.981
        0.08 0.976
        0.09 0.981
        0.08 0.977
        0.08 0.981
        0.08 0.973
        0.08 0.976
        0.09 0.98
        0.09 0.979
        0.08 0.96
        0.09 0.965
        0.09 0.976
        0.08 0.984
        0.09 0.972
        0.09 0.965
        0.08 0.965
        0.08 0.979
        0.09 0.982
        0.08 0.967
        0.09 0.973
        0.08 0.965
        0.08 0.97
        0.09 0.97
        0.09 0.944
        0.09 0.964
        0.08 0.974
        0.08 0.966
        0.1 0.943
        0.09 0.935
        0.09 0.958
        0.09 0.958
        0.07 0.999
        0.1 0.955
        0.09 0.941
        0.07 1
        0.07 1
        0.1 0.93
        0.09 0.969
        0.08 0.979
        0.1 0.96
        0.11 0.931
        0.1 0.957
        0.09 0.946
        0.09 0.969
        0.1 0.934
        0.09 0.926
        0.1 0.951
        0.16 0.933
        0.12 0.945
        0.1 0.929
        0.1 0.96
        0.09 0.949
        0.1 0.946
        0.1 0.941
        0.11 0.942
        0.1 0.943
        0.12 0.952
        0.1 0.876
        0.09 0.974
        0.15 0.881
        0.09 0.949
        0.11 0.918
        0.09 0.94
        0.1 0.965
        0.11 0.937
        0.11 0.848
        0.07 1
        0.07 1
        0.07 1
        0.07 0.999
        0.07 1
        0.07 1
        0.07 1
        0.07 0.999
        0.07 0.999
        0.07 0.999
        0.07 0.998
        0.07 0.999
        0.07 0.998
        0.07 0.997
        0.07 0.999
        0.08 0.997
        0.07 0.997
        0.08 0.996
        0.07 0.997
        0.08 0.995
        0.07 0.997
        0.24 0.981
        0.22 0.975
        0.33 0.973
        0.28 0.981
        0.33 0.978
        0.3 0.954
        0.22 0.97
        0.35 0.937
        0.31 0.877
        0.33 0.964
        0.26 0.965
        0.3 0.901
        0.23 0.971
        0.3 0.928
        0.25 0.866
        0.28 0.922
        0.33 0.946
        0.25 0.84
        0.25 0.928
        0.24 0.941
        0.29 0.86
        0.35 0.844
        0.38 0.59
        0.31 0.786
        0.35 0.709
        0.35 0.845
        0.32 0.55
        0.24 0.893
        0.26 0.823
        0.23 0.865
        0.3 0.492
        0.34 0.633
        0.25 0.822
        0.44 0.407
        0.31 0.743
        0.34 0.702
        0.38 0.453
        0.46 0.441
        0.36 0.429
        0.43 0.361
        0.38 0.585
        0.43 0.364
        0.5 0.293
        0.35 0.659
        0.38 0.464
        0.31 0.571
        0.43 0.362
        0.34 0.675
        0.42 0.359
        0.41 0.52
        0.39 0.311
        0.5 0.249
        0.5 0.338
        0.47 0.263
        0.41 0.413
        0.43 0.295
        0.59 0.211
        0.55 0.196
        0.47 0.312
        0.5 0.206
        0.29 1
        0.31 1
        0.28 1
        0.5 0.173
        0.41 0.303
        0.53 0.299
        0.32 0.412
        0.56 0.18
        0.64 0.154
        0.44 0.291
        0.59 0.154
        0.58 0.196
        0.47 0.27
        0.58 0.207
        0.53 0.181
        0.53 0.227
        0.71 0.172
        0.58 0.19
        0.45 0.224
        0.58 0.145
        0.46 0.192
        0.45 0.236
        0.61 0.129
        0.59 0.128
        0.57 0.155
        0.52 0.213
        0.56 0.138
        0.53 0.143
        0.52 0.152
        0.46 0.231
        0.3 1
        0.62 0.123
        0.49 0.193
        0.62 0.118
        0.31 0.999
        0.29 1
        0.25 0.997
        0.26 0.998
        0.32 0.999
        0.27 0.996
        0.28 0.999
        0.3 0.997
        0.27 0.996
        0.27 0.995
        0.27 0.996
        0.28 0.99
        0.25 0.994
        0.29 0.992
        0.28 0.987
        0.26 0.992
        0.21 0.985
        0.3 0.973
        0.29 0.987
        0.25 0.975
        0.07 0.998
        0.07 1
        0.06 0.993
        0.06 0.998
        0.06 0.999
        0.07 0.998
        0.07 0.992
        0.06 0.995
        0.07 0.995
        0.07 0.996
        0.06 0.999
        0.06 0.994
        0.07 0.998
        0.07 0.997
        0.07 0.998
        0.07 0.992
        0.07 1
        0.06 0.997
        0.06 0.99
        0.06 0.998
        0.07 0.998
        0.07 0.992
        0.07 0.992
        0.06 0.993
        0.07 0.994
        0.07 0.991
        0.07 0.973
        0.07 0.98
        0.06 0.968
        0.07 1
        0.07 0.993
        0.07 0.979
        0.07 0.998
        0.07 0.988
        0.07 0.988
        0.07 0.978
        0.06 0.986
        0.06 0.964
        0.07 0.991
        0.07 0.975
        0.07 0.979
        0.07 0.987
        0.08 0.975
        0.07 0.973
        0.07 0.976
        0.07 0.967
        0.07 0.985
        0.07 0.994
        0.07 0.962
        0.07 0.983
        0.07 0.981
        0.07 0.984
        0.07 0.996
        0.07 0.99
        0.07 0.985
        0.06 0.975
        0.07 0.981
        0.06 0.977
        0.07 0.961
        0.07 1
        0.08 0.953
        0.07 1
        0.07 1
        0.09 0.974
        0.07 0.94
        0.08 0.978
        0.07 0.949
        0.08 0.988
        0.08 0.965
        0.08 0.979
        0.08 0.969
        0.09 0.868
        0.08 0.958
        0.1 0.977
        0.08 0.961
        0.08 0.978
        0.08 0.961
        0.08 0.879
        0.08 0.964
        0.08 0.989
        0.09 0.956
        0.09 0.97
        0.08 0.976
        0.09 0.986
        0.09 0.963
        0.08 0.946
        0.08 0.949
        0.07 0.959
        0.07 0.834
        0.08 0.927
        0.08 0.943
        0.08 0.974
        0.09 0.966
        0.07 0.999
        0.06 1
        0.07 1
        0.07 1
        0.07 1
        0.06 1
        0.06 0.999
        0.07 0.999
        0.06 1
        0.06 1
        0.06 1
        0.07 1
        0.07 1
        0.07 0.999
        0.06 0.999
        0.06 0.998
        0.06 1
        0.07 1
        0.07 0.998
        0.06 1
        0.06 1
        0.22 0.984
        0.22 0.992
        0.21 0.987
        0.22 0.983
        0.22 0.982
        0.22 0.99
        0.22 0.978
        0.21 0.99
        0.21 0.991
        0.22 0.959
        0.22 0.985
        0.23 0.978
        0.23 0.978
        0.24 0.967
        0.24 0.98
        0.23 0.974
        0.22 0.977
        0.26 0.97
        0.24 0.955
        0.22 0.976
        0.21 0.976
        0.23 0.976
        0.24 0.972
        0.22 0.957
        0.23 0.935
        0.22 0.961
        0.23 0.966
        0.22 0.943
        0.24 0.971
        0.26 0.953
        0.21 0.978
        0.24 0.925
        0.24 0.96
        0.25 0.903
        0.25 0.954
        0.24 0.932
        0.25 0.889
        0.26 0.937
        0.26 0.947
        0.24 0.761
        0.27 0.87
        0.24 0.893
        0.26 0.851
        0.25 0.916
        0.23 0.929
        0.27 0.876
        0.24 0.95
        0.26 0.888
        0.24 0.887
        0.27 0.887
        0.26 0.906
        0.28 0.762
        0.26 0.806
        0.24 0.85
        0.26 0.803
        0.25 0.891
        0.27 0.824
        0.25 0.831
        0.29 0.8
        0.3 0.769
        0.23 1
        0.21 0.999
        0.21 1
        0.25 0.851
        0.27 0.907
        0.3 0.855
        0.28 0.869
        0.26 0.633
        0.3 0.784
        0.26 0.832
        0.24 0.839
        0.27 0.724
        0.3 0.591
        0.34 0.855
        0.31 0.651
        0.32 0.595
        0.3 0.742
        0.3 0.891
        0.28 0.62
        0.28 0.825
        0.3 0.569
        0.25 0.428
        0.29 0.843
        0.35 0.437
        0.34 0.436
        0.35 0.43
        0.29 0.609
        0.25 0.711
        0.3 0.569
        0.32 0.701
        0.29 0.302
        0.33 0.491
        0.27 0.398
        0.21 0.999
        0.21 0.999
        0.22 1
        0.21 0.999
        0.21 1
        0.21 0.999
        0.21 0.997
        0.21 0.999
        0.22 0.997
        0.21 0.995
        0.22 0.998
        0.23 0.998
        0.21 0.993
        0.21 1
        0.21 0.996
        0.22 0.995
        0.21 0.996
        0.21 0.989
        0.21 0.993
        0.21 0.999
        0.22 0.997
        0.17 0.997
        0.19 0.996
        0.18 0.994
        0.18 0.99
        0.19 0.994
        0.18 0.992
        0.18 0.986
        0.17 0.992
        0.18 0.994
        0.2 0.991
        0.18 0.993
        0.19 0.989
        0.18 0.983
        0.18 0.989
        0.19 0.988
        0.19 0.966
        0.18 0.989
        0.18 0.979
        0.2 0.956
        0.19 0.988
        0.18 0.974
        0.19 0.938
        0.2 0.968
        0.18 0.977
        0.19 0.958
        0.2 0.969
        0.19 0.97
        0.19 0.955
        0.19 0.961
        0.2 0.944
        0.18 0.947
        0.22 0.96
        0.19 0.939
        0.23 0.906
        0.19 0.944
        0.19 0.94
        0.22 0.956
        0.2 0.898
        0.2 0.907
        0.21 0.934
        0.19 0.935
        0.21 0.933
        0.22 0.929
        0.22 0.971
        0.24 0.894
        0.2 0.921
        0.21 0.942
        0.21 0.912
        0.21 0.933
        0.22 0.904
        0.26 0.898
        0.21 0.849
        0.2 0.911
        0.23 0.851
        0.21 0.775
        0.23 0.865
        0.21 0.91
        0.25 0.853
        0.23 0.896
        0.21 0.741
        0.17 0.999
        0.17 1
        0.17 1
        0.24 0.736
        0.23 0.838
        0.24 0.715
        0.22 0.824
        0.19 0.814
        0.23 0.736
        0.24 0.75
        0.22 0.888
        0.22 0.706
        0.23 0.685
        0.23 0.883
        0.25 0.711
        0.26 0.523
        0.26 0.707
        0.25 0.714
        0.23 0.685
        0.25 0.762
        0.26 0.695
        0.25 0.731
        0.22 0.794
        0.25 0.619
        0.23 0.735
        0.27 0.808
        0.29 0.597
        0.23 0.636
        0.24 0.698
        0.28 0.597
        0.37 0.463
        0.25 0.51
        0.26 0.76
        0.17 0.997
        0.18 0.999
        0.17 0.998
        0.17 0.999
        0.17 0.999
        0.17 0.999
        0.17 0.998
        0.17 0.999
        0.18 0.997
        0.17 0.997
        0.17 0.999
        0.17 0.996
        0.17 0.995
        0.18 0.996
        0.17 0.999
        0.18 0.996
        0.19 0.997
        0.18 0.999
        0.18 0.992
        0.18 0.991
        0.17 0.998
        0.12 0.995
        0.12 0.993
        0.14 0.988
        0.12 0.995
        0.12 1
        0.12 0.988
        0.13 0.977
        0.12 0.995
        0.12 0.992
        0.14 0.969
        0.12 0.994
        0.12 0.986
        0.14 0.989
        0.14 0.992
        0.14 0.987
        0.13 0.989
        0.13 0.963
        0.13 0.964
        0.14 0.985
        0.14 0.986
        0.13 0.975
        0.13 0.985
        0.13 0.972
        0.15 0.965
        0.14 0.914
        0.13 0.976
        0.17 0.931
        0.14 0.97
        0.14 0.954
        0.15 0.953
        0.14 0.982
        0.15 0.974
        0.15 0.977
        0.16 0.961
        0.15 0.984
        0.14 0.972
        0.15 0.963
        0.14 0.971
        0.17 0.947
        0.17 0.928
        0.15 0.937
        0.16 0.906
        0.16 0.959
        0.16 0.961
        0.17 0.985
        0.19 0.914
        0.16 0.956
        0.18 0.953
        0.23 0.947
        0.17 0.964
        0.17 0.874
        0.17 0.905
        0.17 0.862
        0.19 0.912
        0.22 0.865
        0.18 0.968
        0.2 0.612
        0.2 0.843
        0.18 0.925
        0.12 1
        0.18 0.945
        0.12 1
        0.12 1
        0.23 0.899
        0.17 0.976
        0.18 0.928
        0.25 0.863
        0.23 0.949
        0.22 0.844
        0.28 0.776
        0.21 0.959
        0.3 0.425
        0.24 0.876
        0.2 0.885
        0.2 0.911
        0.27 0.9
        0.2 0.967
        0.18 0.95
        0.24 0.76
        0.19 0.888
        0.29 0.531
        0.22 0.846
        0.26 0.585
        0.3 0.486
        0.24 0.494
        0.27 0.782
        0.22 0.655
        0.23 0.963
        0.3 0.57
        0.29 0.473
        0.2 0.949
        0.22 0.541
        0.31 0.262
        0.12 0.999
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 1
        0.12 0.995
        0.12 1
        0.12 0.998
        0.12 0.999
        0.12 0.997
        0.12 0.998
        0.12 1
        0.13 0.998
        0.12 0.997
        0.12 0.992
        0.12 0.999
        0.12 0.996
        };
        \addplot[mark=none,green]coordinates {(0.2,-0.1) (0.2,1.1)};
        \addplot[mark=none,red]coordinates {(0.4,-0.1) (0.4,1.1)};
        \nextgroupplot[
        tick align=inside,
        tick pos=left,
        title={180 obstacles (R=-0.863)},
        x grid style={white!69.0196078431373!black},
        %xlabel={\tiny Normalised orientation score},
        xmin=-0.1, xmax=1.1,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        %ylabel={\tiny Precision},
        ymin=-0.1, ymax=1.1,
        ytick style={color=black},
        yticklabels={,,}
        ]
        \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
        table {%
        0.07 0.993
        0.07 0.99
        0.08 0.992
        0.07 0.983
        0.07 0.987
        0.08 0.986
        0.07 0.991
        0.07 0.991
        0.08 0.989
        0.08 0.976
        0.08 0.979
        0.08 0.971
        0.08 0.984
        0.08 0.982
        0.08 0.985
        0.09 0.974
        0.08 0.979
        0.08 0.982
        0.08 0.959
        0.08 0.974
        0.08 0.98
        0.09 0.976
        0.08 0.974
        0.08 0.973
        0.09 0.958
        0.08 0.976
        0.08 0.967
        0.08 0.952
        0.08 0.978
        0.09 0.954
        0.09 0.96
        0.09 0.967
        0.1 0.941
        0.1 0.944
        0.1 0.967
        0.09 0.958
        0.09 0.948
        0.09 0.945
        0.09 0.937
        0.1 0.95
        0.08 0.955
        0.09 0.953
        0.1 0.931
        0.09 0.954
        0.1 0.961
        0.1 0.928
        0.11 0.954
        0.1 0.939
        0.11 0.926
        0.1 0.907
        0.1 0.952
        0.09 0.92
        0.09 0.935
        0.11 0.946
        0.12 0.948
        0.1 0.916
        0.1 0.927
        0.11 0.942
        0.1 0.963
        0.07 0.999
        0.1 0.94
        0.07 1
        0.1 0.876
        0.07 1
        0.11 0.917
        0.12 0.914
        0.14 0.905
        0.1 0.929
        0.14 0.904
        0.14 0.884
        0.11 0.937
        0.11 0.932
        0.11 0.946
        0.24 0.693
        0.11 0.908
        0.11 0.939
        0.14 0.904
        0.12 0.91
        0.16 0.624
        0.22 0.799
        0.17 0.888
        0.14 0.775
        0.12 0.904
        0.11 0.925
        0.21 0.527
        0.13 0.561
        0.15 0.597
        0.12 0.935
        0.22 0.449
        0.12 0.889
        0.13 0.868
        0.07 0.999
        0.19 0.714
        0.07 0.999
        0.29 0.237
        0.07 0.998
        0.07 0.998
        0.07 0.999
        0.07 0.998
        0.07 0.998
        0.07 0.995
        0.07 0.997
        0.07 0.998
        0.07 0.998
        0.07 0.998
        0.07 0.998
        0.07 0.996
        0.07 0.995
        0.07 0.994
        0.07 0.997
        0.07 0.996
        0.07 0.991
        0.07 0.994
        0.08 0.992
        0.25 0.973
        0.24 0.971
        0.32 0.962
        0.25 0.962
        0.33 0.898
        0.24 0.955
        0.29 0.945
        0.3 0.914
        0.32 0.815
        0.32 0.907
        0.28 0.931
        0.27 0.921
        0.37 0.76
        0.27 0.894
        0.26 0.903
        0.37 0.624
        0.29 0.861
        0.35 0.771
        0.37 0.59
        0.27 0.863
        0.34 0.898
        0.28 0.904
        0.46 0.384
        0.4 0.618
        0.35 0.648
        0.52 0.425
        0.37 0.669
        0.48 0.324
        0.49 0.356
        0.48 0.341
        0.5 0.335
        0.36 0.704
        0.5 0.337
        0.4 0.596
        0.45 0.327
        0.32 0.394
        0.47 0.371
        0.58 0.241
        0.58 0.237
        0.5 0.276
        0.45 0.36
        0.56 0.253
        0.46 0.328
        0.59 0.188
        0.45 0.298
        0.6 0.187
        0.57 0.213
        0.58 0.199
        0.5 0.274
        0.63 0.163
        0.48 0.197
        0.6 0.198
        0.44 0.286
        0.62 0.179
        0.7 0.163
        0.59 0.189
        0.56 0.187
        0.56 0.243
        0.65 0.205
        0.59 0.172
        0.33 1
        0.26 1
        0.29 1
        0.61 0.166
        0.63 0.172
        0.56 0.172
        0.7 0.1
        0.35 0.282
        0.51 0.162
        0.69 0.193
        0.64 0.116
        0.68 0.13
        0.53 0.197
        0.61 0.156
        0.67 0.128
        0.65 0.142
        0.66 0.117
        0.7 0.113
        0.58 0.119
        0.69 0.148
        0.73 0.104
        0.62 0.108
        0.54 0.149
        0.48 0.177
        0.7 0.117
        0.79 0.075
        0.65 0.088
        0.63 0.079
        0.57 0.149
        0.66 0.093
        0.66 0.126
        0.68 0.081
        0.28 0.998
        0.61 0.101
        0.26 1
        0.29 0.998
        0.26 0.994
        0.27 0.998
        0.32 0.997
        0.21 0.988
        0.26 0.998
        0.24 0.993
        0.28 0.996
        0.23 0.994
        0.24 0.988
        0.24 0.985
        0.29 0.977
        0.23 0.99
        0.29 0.992
        0.22 0.992
        0.27 0.982
        0.27 0.943
        0.32 0.981
        0.3 0.941
        0.06 0.997
        0.06 0.998
        0.07 0.997
        0.07 0.998
        0.07 1
        0.06 0.997
        0.06 0.991
        0.07 0.995
        0.06 0.998
        0.08 0.988
        0.07 0.999
        0.07 0.996
        0.07 0.997
        0.06 0.995
        0.06 0.981
        0.06 0.977
        0.07 0.989
        0.07 0.997
        0.07 0.983
        0.07 0.996
        0.06 0.988
        0.07 0.979
        0.07 0.988
        0.06 0.98
        0.06 0.977
        0.07 0.988
        0.07 0.97
        0.07 0.982
        0.07 0.979
        0.07 0.981
        0.07 0.985
        0.07 0.995
        0.07 0.967
        0.08 0.97
        0.07 0.984
        0.08 0.966
        0.07 0.951
        0.07 0.985
        0.08 0.974
        0.07 0.965
        0.08 0.975
        0.08 0.952
        0.08 0.948
        0.07 0.966
        0.08 0.951
        0.07 0.977
        0.07 0.959
        0.09 0.961
        0.09 0.941
        0.09 0.957
        0.07 0.965
        0.08 0.951
        0.08 0.944
        0.07 0.989
        0.08 0.961
        0.08 0.969
        0.08 0.971
        0.09 0.97
        0.08 0.944
        0.1 0.936
        0.06 1
        0.07 1
        0.07 1
        0.08 0.901
        0.09 0.973
        0.1 0.963
        0.1 0.963
        0.08 0.944
        0.09 0.973
        0.09 0.938
        0.09 0.813
        0.09 0.945
        0.11 0.897
        0.09 0.955
        0.1 0.96
        0.09 0.974
        0.11 0.982
        0.1 0.949
        0.1 0.883
        0.1 0.926
        0.12 0.934
        0.09 0.945
        0.11 0.965
        0.12 0.917
        0.1 0.941
        0.09 0.915
        0.12 0.92
        0.12 0.937
        0.12 0.948
        0.12 0.935
        0.11 0.929
        0.12 0.878
        0.11 0.93
        0.06 1
        0.07 1
        0.07 1
        0.06 0.999
        0.06 1
        0.07 1
        0.07 1
        0.06 0.999
        0.06 0.999
        0.07 1
        0.07 1
        0.06 0.999
        0.06 1
        0.06 0.995
        0.06 0.993
        0.06 0.999
        0.06 1
        0.06 0.998
        0.06 1
        0.06 1
        0.06 0.999
        0.22 0.985
        0.2 0.986
        0.23 0.983
        0.22 0.976
        0.22 0.986
        0.21 0.969
        0.22 0.974
        0.24 0.978
        0.23 0.962
        0.23 0.963
        0.22 0.982
        0.22 0.974
        0.23 0.953
        0.26 0.982
        0.24 0.961
        0.24 0.974
        0.22 0.973
        0.24 0.935
        0.27 0.971
        0.23 0.965
        0.23 0.973
        0.27 0.956
        0.26 0.942
        0.26 0.957
        0.26 0.89
        0.25 0.953
        0.24 0.946
        0.26 0.953
        0.23 0.951
        0.24 0.94
        0.27 0.911
        0.3 0.926
        0.27 0.932
        0.28 0.839
        0.26 0.942
        0.27 0.876
        0.34 0.864
        0.25 0.94
        0.26 0.918
        0.3 0.731
        0.27 0.849
        0.29 0.863
        0.28 0.859
        0.29 0.914
        0.29 0.821
        0.35 0.837
        0.29 0.894
        0.35 0.804
        0.3 0.742
        0.31 0.811
        0.27 0.743
        0.31 0.601
        0.31 0.811
        0.32 0.756
        0.33 0.483
        0.23 0.933
        0.29 0.704
        0.25 0.879
        0.33 0.797
        0.36 0.393
        0.22 0.998
        0.21 1
        0.21 0.999
        0.27 0.45
        0.27 0.866
        0.3 0.483
        0.3 0.755
        0.33 0.679
        0.34 0.469
        0.29 0.44
        0.3 0.637
        0.33 0.796
        0.38 0.306
        0.35 0.518
        0.36 0.502
        0.46 0.292
        0.32 0.649
        0.28 0.361
        0.33 0.597
        0.29 0.388
        0.36 0.572
        0.33 0.339
        0.33 0.411
        0.31 0.536
        0.35 0.676
        0.4 0.301
        0.4 0.282
        0.35 0.296
        0.3 0.233
        0.29 0.572
        0.42 0.312
        0.32 0.575
        0.32 0.266
        0.21 0.996
        0.21 0.998
        0.22 0.995
        0.21 0.999
        0.21 0.998
        0.22 0.994
        0.22 0.998
        0.22 0.997
        0.21 0.998
        0.22 0.994
        0.21 0.996
        0.22 0.998
        0.22 0.997
        0.22 0.996
        0.22 0.997
        0.24 0.992
        0.22 0.991
        0.22 0.987
        0.23 0.985
        0.22 0.99
        0.23 0.986
        0.2 0.982
        0.17 0.987
        0.19 0.985
        0.18 0.989
        0.19 0.991
        0.18 0.971
        0.18 0.975
        0.18 0.98
        0.21 0.974
        0.19 0.975
        0.19 0.971
        0.2 0.972
        0.2 0.97
        0.19 0.974
        0.17 0.978
        0.18 0.952
        0.19 0.971
        0.21 0.959
        0.19 0.959
        0.19 0.963
        0.19 0.94
        0.2 0.94
        0.2 0.946
        0.2 0.947
        0.21 0.901
        0.22 0.957
        0.18 0.927
        0.2 0.902
        0.22 0.956
        0.2 0.925
        0.22 0.884
        0.21 0.938
        0.2 0.923
        0.23 0.917
        0.21 0.943
        0.22 0.842
        0.28 0.821
        0.22 0.887
        0.27 0.899
        0.22 0.905
        0.22 0.868
        0.2 0.878
        0.24 0.812
        0.25 0.831
        0.24 0.854
        0.23 0.782
        0.23 0.791
        0.29 0.784
        0.26 0.647
        0.22 0.756
        0.22 0.782
        0.31 0.667
        0.23 0.855
        0.26 0.77
        0.25 0.759
        0.26 0.738
        0.28 0.775
        0.24 0.812
        0.29 0.72
        0.31 0.562
        0.17 0.999
        0.17 1
        0.18 1
        0.35 0.57
        0.25 0.782
        0.35 0.472
        0.43 0.532
        0.26 0.689
        0.27 0.59
        0.32 0.473
        0.31 0.635
        0.3 0.679
        0.3 0.735
        0.31 0.526
        0.26 0.511
        0.28 0.628
        0.31 0.536
        0.29 0.497
        0.41 0.395
        0.35 0.653
        0.35 0.459
        0.32 0.446
        0.28 0.548
        0.51 0.327
        0.3 0.534
        0.41 0.409
        0.45 0.318
        0.59 0.329
        0.42 0.464
        0.3 0.415
        0.39 0.435
        0.3 0.579
        0.18 0.999
        0.17 0.999
        0.51 0.351
        0.18 1
        0.17 0.997
        0.18 0.997
        0.17 0.997
        0.18 0.997
        0.17 0.999
        0.19 0.996
        0.18 0.996
        0.2 0.996
        0.17 0.996
        0.18 0.993
        0.19 0.993
        0.19 0.993
        0.19 0.995
        0.19 0.996
        0.18 0.987
        0.18 0.995
        0.18 0.988
        0.17 0.991
        0.13 0.973
        0.12 0.996
        0.12 0.992
        0.12 0.967
        0.12 0.988
        0.13 0.988
        0.13 0.983
        0.13 0.985
        0.12 0.973
        0.13 0.983
        0.13 0.978
        0.14 0.969
        0.14 0.958
        0.13 0.964
        0.15 0.981
        0.14 0.982
        0.14 0.965
        0.14 0.955
        0.15 0.935
        0.15 0.982
        0.16 0.965
        0.15 0.958
        0.15 0.907
        0.16 0.952
        0.15 0.853
        0.15 0.98
        0.16 0.953
        0.16 0.922
        0.16 0.957
        0.2 0.935
        0.16 0.94
        0.16 0.956
        0.2 0.977
        0.17 0.936
        0.17 0.931
        0.2 0.911
        0.2 0.918
        0.17 0.979
        0.21 0.886
        0.2 0.909
        0.2 0.928
        0.25 0.79
        0.19 0.897
        0.21 0.915
        0.22 0.93
        0.21 0.92
        0.22 0.887
        0.2 0.893
        0.19 0.894
        0.2 0.944
        0.21 0.815
        0.22 0.953
        0.28 0.593
        0.25 0.681
        0.2 0.918
        0.34 0.291
        0.27 0.729
        0.28 0.926
        0.25 0.958
        0.26 0.534
        0.12 1
        0.12 1
        0.12 0.999
        0.3 0.68
        0.29 0.942
        0.22 0.882
        0.35 0.204
        0.29 0.842
        0.29 0.688
        0.4 0.172
        0.35 0.21
        0.41 0.239
        0.38 0.329
        0.25 0.504
        0.24 0.817
        0.35 0.253
        0.23 0.901
        0.36 0.207
        0.34 0.547
        0.42 0.261
        0.28 0.428
        0.36 0.33
        0.46 0.143
        0.43 0.134
        0.27 0.389
        0.4 0.178
        0.33 0.227
        0.42 0.15
        0.33 0.184
        0.26 0.294
        0.43 0.2
        0.42 0.21
        0.12 1
        0.54 0.101
        0.12 0.999
        0.12 1
        0.12 1
        0.12 0.999
        0.12 1
        0.12 0.997
        0.12 0.993
        0.12 0.995
        0.12 0.987
        0.12 0.998
        0.13 0.997
        0.12 0.995
        0.12 0.993
        0.13 0.996
        0.13 0.99
        0.12 0.997
        0.12 0.988
        0.12 0.984
        0.12 0.975
        0.13 0.981
        };
        \addplot[mark=none,green]coordinates {(0.2,-0.1) (0.2,1.1)};
        \addplot[mark=none,red]coordinates {(0.4,-0.1) (0.4,1.1)};
    \end{groupplot}

%    \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%    scale=1,
%    anchor=north,
%    text=black,
%    rotate=0.0
%    ]{Obstacle count};
\end{tikzpicture}

